Categorical Quantum Mechanics I: Causal Quantum Processes

We derive the category-theoretic backbone of quantum theory from a process ontology. More specifically, we treat quantum theory as a theory of systems, processes and their interactions. In this first part of a three-part overview, we first present a general theory of diagrams, and in particular, of string diagrams. We discuss why diagrams are a very natural starting point for developing scientific theories. Then we define process theories, and define a very general notion of quantum type. We show how our process ontology enables us to assert causality, that is, compatibility of quantum theory and relativity theory, and we prove the no-signalling theorem. Other notable contributions include new, elegant derivations of the no-broadcasting theorem, unitarity of evolution, and Stinespring dilation, all for any 'quantum' type in a general class of process theories.

==> figures/CPM-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=medium map] (1) at (-1.75, 0) {$g$};
		\node [style=medium map conj] (2) at (1.75, 0) {$g$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=label, yshift=0.4mm] (4) at (0, 1.5) {$C$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=right label] (7) at (-2, -1.25) {$A$};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (2.25, -1.5) {};
		\node [style=right label] (10) at (2.5, -1.25) {$A$};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2.25, 1.75) {};
		\node [style=right label, yshift=0.5mm] (14) at (-2, 1.25) {$B$};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (2.25, 1.75) {};
		\node [style=right label, yshift=0.5mm] (17) at (2.5, 1.25) {$B$};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=90, looseness=1.00] (0.center) to (5.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (9.center) to (11.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=dashed] (3.center) to (18.center);
		\draw [style=dashed] (5.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CapActionpaper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=wide point] (6) at (0.75, -0.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (4.center) to (5.center);
		\draw [style=none, bend left=90, looseness=1.50] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CapEffectType.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=wide copoint] (3) at (0, 0.25) {$\cap$};
		\node [style=none] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Causalyab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=causal dot] (0) at (3.5, 1.25) {};
		\node [style=causal dot] (1) at (-3.5, 1.25) {};
		\node [style=causal dot] (2) at (0, -1.25) {};
		\node [style=none] (3) at (-2.5, -2) {};
		\node [style=none] (4) at (-2.5, 2) {};
		\node [style=none] (5) at (-4.5, 2) {};
		\node [style=none] (6) at (-3.5, 2.5) {\tt Aleks};
		\node [style=none] (7) at (-4.5, -2) {};
		\node [style=none] (8) at (4.5, 2) {};
		\node [style=none] (9) at (4.5, -2) {};
		\node [style=none] (10) at (2.5, -2) {};
		\node [style=none] (11) at (3.5, 2.5) {\tt Bob};
		\node [style=none] (12) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=causal edge] (2) to (0);
		\draw [style=causal edge] (2) to (1);
		\draw [style=dashed] (5.center) to (7.center);
		\draw [style=dashed] (7.center) to (3.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (12.center) to (10.center);
		\draw [style=dashed] (10.center) to (9.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CupActionpaper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=small box] (3) at (0.75, 0) {$f$};
		\node [style=none] (4) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (4.center) to (3);
		\draw [style=swap] (3) to (1.center);
		\draw [style=none, bend right=90, looseness=1.50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CupCapNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$=$};
		\node [style=none] (1) at (2.25, 1.75) {}; 
		\node [style=none] (2) at (2.25, -2) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=wide point] (7) at (-1.75, -1) {$\cup$};
		\node [style=none] (8) at (-1, 1.75) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=wide copoint] (10) at (-3.25, 0.75) {$\cap$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap] (8.center) to (3.center);
		\draw [style=swap] (9.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CupStateType.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=wide point] (3) at (0, -0.25) {$\cup$};
		\node [style=none] (4) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (0.center) to (2.center);   
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Separationproof_paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.5) {};
		\node [style=none] (1) at (-6, -0.5) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=none] (3) at (-2.25, 0) {$=$};
		\node [style=none] (4) at (-7.25, -0.5) {};
		\node [style=none] (5) at (-7.25, -2) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (3.75, 0) {$=$};
		\node [style=none] (8) at (-1, -2) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=point] (11) at (2, -1) {$\psi_2$};
		\node [style=point] (12) at (0.25, -1) {$\psi_1$};
		\node [style=none] (13) at (-7.25, -0.5) {};
		\node [style=none] (14) at (-7.25, -0.5) {};
		\node [style=none] (15) at (-6, -0.5) {};
		\node [style=none] (16) at (-6, -0.5) {};
		\node [style=none] (17) at (-6, -0.5) {};
		\node [style=none] (18) at (-6, -0.5) {};
		\node [style=none] (19) at (-4, -0.5) {};
		\node [style=none] (20) at (-4, -0.5) {};
		\node [style=none] (21) at (-4, 2) {};
		\node [style=small box] (22) at (-4, 0.75) {$f$};
		\node [style=small box] (23) at (2, 0.75) {$f$};
		\node [style=none] (24) at (2, 0.75) {};
		\node [style=none] (25) at (2, 2) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (0.25, -0.5) {};
		\node [style=none] (28) at (0.25, -0.5) {};
		\node [style=none] (29) at (0.25, -0.5) {};
		\node [style=none] (30) at (5, -1.5) {};
		\node [style=none] (31) at (5, -3) {};
		\node [style=none] (32) at (6.25, -1.5) {};
		\node [style=none] (33) at (6.25, -1.5) {};
		\node [style=none] (34) at (6.25, -2) {};
		\node [style=none] (35) at (6.25, -1.5) {};
		\node [style=point] (36) at (6.25, -2) {$\psi_1$};
		\node [style=none] (37) at (6.25, -1.5) {};
		\node [style=none] (38) at (5, -1.5) {};
		\node [style=none] (39) at (5.75, 3.25) {};
		\node [style=small box] (40) at (5.75, 2) {$f$};
		\node [style=none] (41) at (5.75, 2) {};
		\node [style=point] (42) at (5.75, 0.25) {$\psi_2$};
		\node [style=none] (43) at (5.75, 0.25) {};
		\node [style=none] (44) at (5.75, 2) {};
		\node [style=small box] (45) at (-10.25, 0) {$f$};
		\node [style=none] (46) at (-10.25, 0) {};
		\node [style=none] (47) at (-10.25, -1.25) {};
		\node [style=none] (48) at (-10.25, 1.25) {};
		\node [style=none] (49) at (-8.5, 0) {$=$};
		\node [style=none] (50) at (9.75, -1) {};
		\node [style=none] (51) at (9.75, 2) {};
		\node [style=point] (52) at (9.75, 1) {$\phi$};
		\node [style=copoint] (53) at (9.75, -1) {$\pi$};
		\node [style=none] (54) at (9.75, -1) {}; 
		\node [style=none] (55) at (8, 0) {$=$};
		\node [style=none] (56) at (9.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (4.center) to (5.center);
		\draw [style=swap] (10.center) to (8.center);
		\draw [in=90, out=90, looseness=1.75] (14.center) to (16.center);
		\draw [in=-90, out=-90, looseness=1.75] (18.center) to (20.center);
		\draw [style=swap] (21.center) to (22);
		\draw [style=swap] (25.center) to (23);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (27.center);
		\draw [style=swap] (37.center) to (34.center);
		\draw [style=swap] (30.center) to (31.center);
		\draw [in=90, out=90, looseness=1.75] (38.center) to (33.center);
		\draw [style=swap] (44.center) to (43.center);
		\draw [style=swap] (39.center) to (40);
		\draw [style=swap] (46.center) to (47.center);
		\draw [style=swap] (48.center) to (45);
		\draw [style=swap] (51.center) to (52);
		\draw (56.center) to (54.center);
		\draw [style=swap] (6.center) to (12);
		\draw [style=swap] (9.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/State2psi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=wide point] (3) at (0, -0.25) {$\psi$};
		\node [style=none] (4) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (1.center);
		\draw [style=swap] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/State2split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=point, yshift=0.8mm] (1) at (1.75, -0.25) {$\psi_1$};
		\node [style=none, yshift=0.8mm] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none, yshift=0.8mm] (4) at (3.5, 0.75) {};
		\node [style=point, yshift=0.8mm] (5) at (3.5, -0.25) {$\psi_2$};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=wide point] (8) at (-2.75, -0.25) {$\psi$}; 
		\node [style=none] (9) at (-3.5, 0.25) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap] (11.center) to (9.center);
		\draw [style=swap] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/arbitrary_klein.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge map] (0) at (0, 1.25) {$g$};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (-2.75, 2.75) {};
		\node [style=none] (7) at (1.25, -2.75) {};
		\node [style=none] (8) at (1.25, -2) {};
		\node [style=none] (9) at (1.25, -1) {}; 
		\node [style=none] (10) at (2.25, 1.75) {};
		\node [style=none] (11) at (-0.75, 0.75) {}; 
		\node [style=none] (12) at (-2, 0.75) {};
		\node [style=none] (13) at (0.75, 1.75) {}; 
		\node [style=none] (14) at (2.25, 1.75) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-2, 1.75) {};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (-2, 1.75) {};
		\node [style=kpoint, minimum width=1 cm, inner sep=2 pt] (19) at (-2, -1.5) {$\psi$};
		\node [style=map] (20) at (1.25, -1.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (10.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (11.center);
		\draw [in=90, out=90, looseness=1.75] (13.center) to (14.center);
		\draw [in=90, out=90, looseness=1.75] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/arbitrary_klein_flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapadj] (0) at (1.25, 1.5) {$h$};
		\node [style=none] (1) at (-0.75, -1.75) {};
		\node [style=none] (2) at (-2, -1.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (1.25, 2) {};
		\node [style=semilarge map adj] (5) at (0, -1.25) {$g$};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=kpointdag, minimum width=1 cm, inner sep=2 pt] (7) at (-2, 1.5) {$\psi$};
		\node [style=none] (8) at (-2.75, -2.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (2.25, -1.75) {};
		\node [style=none] (13) at (0.75, -1.75) {};
		\node [style=none] (14) at (2.25, -1.75) {};
		\node [style=none] (15) at (-2, -1.75) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=none] (18) at (-2, -1.75) {};
		\node [style=none] (19) at (1.25, 2.75) {};
		\node [style=none] (20) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (16.center) to (11.center);
		\draw [in=90, out=-90, looseness=0.75] (20.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (17.center) to (8.center);
		\draw (19.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.75] (10.center) to (14.center);
		\draw [in=90, out=90, looseness=1.75] (3.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (13.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/arbitrary_kleinx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -2.75) {};
		\node [style=kpoint, minimum width=1 cm, inner sep=2 pt] (1) at (-2, -1.5) {$f$};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-2, 1.75) {};
		\node [style=semilarge map] (5) at (0, 1.25) {$g$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (2.25, 1.75) {};
		\node [style=none] (9) at (1.25, -2) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (2.25, 1.75) {};
		\node [style=none] (13) at (-2.75, 2.75) {};
		\node [style=mapconj] (14) at (1.25, -1.5) {$h$};
		\node [style=none] (15) at (-1.25, -1) {};
		\node [style=none] (16) at (-2, 1.75) {};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [style=none] (20) at (-2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (13.center);
		\draw (0.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (6.center) to (19.center);
		\draw [in=90, out=90, looseness=1.75] (10.center) to (8.center);
		\draw [in=90, out=90, looseness=1.75] (16.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/arbitrary_w_discardbis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {};
		\node [style=none] (1) at (-2, 3.5) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (2.25, 2) {};
		\node [style=none] (5) at (-1.75, -3.5) {};
		\node [style=upground] (6) at (-0.75, 3) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (1.75, -2) {}; 
		\node [style=downground] (9) at (1.75, -3) {}; 
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=semilarge dmap] (11) at (-1.75, -1.5) {$\widehat f$};
		\node [style=semilarge dmap] (12) at (0, 1.5) {$\widehat g$};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=none] (14) at (-1.75, -2) {};
		\node [style=dmapconj] (15) at (1.75, -1.5) {$\widehat h$};
		\node [style=none] (16) at (2.25, 2) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (-2.5, -0.25) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=upground] (20) at (-2.5, 0) {};
		\node [style=none] (21) at (1.75, -2.75) {};
		\node [style=none] (22) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (2.center) to (17.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (22.center) to (1.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (10.center) to (18.center);
		\draw [style=boldedge] (21.center) to (8.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (19.center) to (4.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.75] (3.center) to (7.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.75] (13.center) to (16.center);
		\draw [style=boldedge] (6) to (0.center);
		\draw [style=boldedge] (5.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/arbitrary_w_discardbisA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0.5, 4.25) {};
		\node [style=none] (1) at (-4, 3.5) {};
		\node [style=upground] (2) at (-2.5, 4.25) {};
		\node [style=none] (3) at (2.75, 1.25) {};
		\node [style=none] (4) at (0.5, 3.5) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-0.5, -1.75) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (2.5, 4.75) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (4, 3.5) {};
		\node [style=none] (11) at (2.25, -3) {};
		\node [style=none] (12) at (2.5, 3.5) {};
		\node [style=none] (13) at (-2, -1.75) {};
		\node [style=none] (14) at (-2.5, 3.5) {};
		\node [style=semilarge dmap] (15) at (0.5, 0.75) {$\widehat g$};
		\node [style=none] (16) at (2.25, -3) {};
		\node [style=none] (17) at (-1, 3.5) {};
		\node [style=none] (18) at (-0.25, 1.25) {};
		\node [style=semilarge dmap] (19) at (-1.25, -2.25) {$\widehat f$};
		\node [style=none] (20) at (2.25, -3) {};
		\node [style=none] (21) at (-1.25, -4.5) {};
		\node [style=none] (22) at (2.25, -1.75) {};
		\node [style=none] (23) at (4, -4) {};
		\node [style=none] (24) at (-3.25, -4) {};
		\node [style=none] (25) at (2.75, 1.25) {};
		\node [style=none] (26) at (2.25, -2.75) {};
		\node [style=none] (27) at (1.25, 0.25) {};
		\node [style=upground] (28) at (-1, 4.25) {};
		\node [style=dmapconj] (29) at (2.25, -2.25) {$\widehat h$};
		\node [style=none] (30) at (3.5, 1.5) {};
		\node [style=none] (31) at (-1, 3.5) {};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=none] (33) at (1.25, 1.25) {};
		\node [style=none] (34) at (3.5, -3) {};
		\node [style=none] (35) at (-1.5, 1.25) {};
		\node [style=none] (36) at (-0.25, 1.25) {};
		\node [style=none] (37) at (-1.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (6.center) to (27.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (5.center) to (35.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (22.center) to (3.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.75] (7.center) to (9.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.50] (33.center) to (25.center);
		\draw [style=boldedge] (21.center) to (37.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (32.center) to (12.center);
		\draw [style=boldedge] (8.center) to (12.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (13.center) to (14.center);
		\draw [style=boldedge] (2) to (14.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (4.center) to (30.center);
		\draw [style=boldedge] (30.center) to (34.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (34.center) to (11.center);
		\draw [style=boldedge] (0) to (4.center);
		\draw [style=dashed] (1.center) to (10.center);
		\draw [style=dashed] (1.center) to (24.center);
		\draw [style=dashed] (10.center) to (23.center);
		\draw [style=dashed] (23.center) to (24.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (20.center) to (26.center);
		\draw [style=boldedge] (28) to (17.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (31.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=dmap] (2) at (-1, 0) {$\widehat f$};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (4.center) to (3.center);
		\draw [style=boldedge] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=semilarge dmap conj] (4) at (0, 0) {$\Phi$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (3);
		\draw [style=boldedge] (1.center) to (2.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [style=boldedge] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 1.75) {};
		\node [style=upground] (3) at (-0.75, 1.25) {};
		\node [style=semilarge dmap conj] (4) at (0, -0.25) {$\Phi$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (3);
		\draw [style=boldedge] (1.center) to (2.center);  
		\draw [style=boldedge] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (-0.75, 1.25) {}; 
		\node [style=semilarge dmap conj] (4) at (0, 0) {$\Phi$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (3);
		\draw [style=boldedge] (1.center) to (2.center);
		\draw [style=boldedge] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=upground] (3) at (-0.75, 1) {};
		\node [style=semilarge dmap conj] (4) at (0, -0.5) {$\Phi$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (3);
		\draw [style=boldedge] (1.center) to (2.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [style=boldedge] (7.center) to (8.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bipartite_disc_rho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=upground] (3) at (-0.75, 0.75) {};
		\node [style=dkpoint, minimum width=1 cm, inner sep=2 pt] (4) at (0, -0.5) {$\boldsymbol\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (3);
		\draw [style=boldedge] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bistate-disc-pfa-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint, minimum width=1 cm] (0) at (-1.25, -1.25) {$\psi$};
		\node [style=kpointconj, minimum width=1 cm] (1) at (-4, -1.25) {$\psi$};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.75, 2.5) {};
		\node [style=none] (7) at (-0.75, 2.5) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-1.75, 0.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-4.75, -0.75) {};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (-1, 2.5) {};
		\node [style=none] (14) at (-6.25, 0.25) {};
		\node [style=none] (15) at (-6.25, -0.5) {};
		\node [style=none] (16) at (-1.25, -2.25) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (-4, -2.25) {};
		\node [style=none] (19) at (-4, 1.5) {};
		\node [style=none] (20) at (-2.75, 1.25) {};
		\node [style=none] (21) at (-4.75, 1.25) {};
		\node [style=none] (22) at (-4.25, 0.25) {};
		\node [style=none] (23) at (-4.75, 2.25) {};
		\node [style=none] (24) at (-4, 0.25) {};
		\node [style=none] (25) at (-3.5, 0.25) {};
		\node [style=none] (26) at (-4, 0.25) {};
		\node [style=none] (27) at (-3.5, 0.25) {};
		\node [style=none] (28) at (-1.25, -0.75) {};
		\node [style=none] (29) at (-4.25, 1.25) {};
		\node [style=none] (30) at (-4, -0.75) {};
		\node [style=none] (31) at (-3.25, 1.25) {};
		\node [style=none] (32) at (-2.75, 2.25) {};
		\node [style=none] (33) at (-3.25, 0.25) {};
		\node [style=none] (34) at (-3.5, 1.5) {};
		\node [style=none] (35) at (-4.75, -1) {};
		\node [style=none] (36) at (-4, -1) {};
		\node [style=none] (37) at (-1.25, -1) {};
		\node [style=none] (38) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (4.center);
		\draw [style=dashed edge] (8.center) to (7.center);
		\draw [style=dashed edge] (9.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.50] (11.center) to (10.center);
		\draw [style=dashed edge] (6.center) to (7.center);
		\draw (10.center) to (12.center);
		\draw (4.center) to (13.center);
		\draw [style=dashed edge] (14.center) to (17.center);
		\draw [style=dashed edge] (17.center) to (16.center);
		\draw [style=dashed edge] (15.center) to (14.center);
		\draw [style=dashed edge] (15.center) to (18.center);
		\draw [style=dashed edge] (18.center) to (16.center);
		\draw [style=dashed edge] (33.center) to (31.center);
		\draw [style=dashed edge] (22.center) to (29.center);
		\draw [style=dashed edge] (21.center) to (20.center);
		\draw [style=dashed edge] (20.center) to (32.center);
		\draw [style=dashed edge] (21.center) to (23.center);
		\draw [style=dashed edge] (23.center) to (32.center);
		\draw (25.center) to (34.center);
		\draw (26.center) to (19.center);
		\draw [in=90, out=90, looseness=2.50] (34.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.00] (30.center) to (24.center);
		\draw [in=-90, out=90, looseness=0.75] (28.center) to (27.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (2.center);
		\draw (35.center) to (11.center);
		\draw (36.center) to (30.center);
		\draw (37.center) to (28.center);
		\draw (38.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bistate-disc-pfb-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=kpointconj, minimum width=1 cm] (2) at (-1.75, -0.5) {$\psi$};
		\node [style=kpoint, minimum width=1 cm] (3) at (1.25, -0.5) {$\psi$};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (-2.5, -0.25) {};
		\node [style=none] (8) at (-1.75, -0.25) {};
		\node [style=none] (9) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (4.center);
		\draw [in=90, out=90, looseness=1.50] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bistate-pfa-3-sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (3.75, -0.25) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (2, 1.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=none] (10) at (1.25, 1.75) {};
		\node [style=none] (11) at (1.75, 1.75) {};
		\node [style=none] (12) at (-4.5, 0.75) {};
		\node [style=none] (13) at (-4.5, -1) {};
		\node [style=none] (14) at (4.25, -2) {};
		\node [style=none] (15) at (5.5, 0.75) {};
		\node [style=none] (16) at (-3.5, -2) {};
		\node [style=none] (17) at (-2, 1.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-2.25, 1.75) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-2, 0.75) {};
		\node [style=none] (22) at (-1.5, 0.75) {};
		\node [style=none] (23) at (-2, 0.75) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (1.75, -0.25) {};
		\node [style=none] (26) at (-2.25, 1.75) {};
		\node [style=none] (27) at (-1.5, -0.25) {};
		\node [style=none] (28) at (-1.25, 1.75) {};
		\node [style=none] (29) at (-1.25, 0.75) {};
		\node [style=none] (30) at (-1.5, 1.75) {};
		\node [style=none] (31) at (-3.5, -0.5) {};
		\node [style=none] (32) at (-1.5, -0.5) {};
		\node [style=none] (33) at (1.75, -0.5) {};
		\node [style=none] (34) at (3.75, -0.5) {};
		\node [style=kpoint, minimum width=7mm] (35) at (1.25, -0.75) {$\psi_1$};
		\node [style=kpointconj] (36) at (3.75, -0.75) {$\psi_2$};
		\node [style=kpoint] (37) at (-3.5, -0.75) {$\psi_2$};
		\node [style=kpointconj, minimum width=7mm] (38) at (-1, -0.75) {$\psi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=dashed edge] (6.center) to (5.center);
		\draw [style=dashed edge] (7.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.50] (9.center) to (8.center);
		\draw [style=dashed edge] (4.center) to (5.center);
		\draw (8.center) to (10.center);
		\draw (2.center) to (11.center);
		\draw [style=dashed edge] (12.center) to (15.center);
		\draw [style=dashed edge] (15.center) to (14.center);
		\draw [style=dashed edge] (13.center) to (12.center);
		\draw [style=dashed edge] (13.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (14.center);
		\draw [style=dashed edge] (29.center) to (28.center);
		\draw [style=dashed edge] (20.center) to (26.center);
		\draw [style=dashed edge] (19.center) to (18.center);
		\draw (22.center) to (30.center);
		\draw (23.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (27.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.75] (25.center) to (24.center);
		\draw [bend right=90, looseness=1.25] (1.center) to (0.center);
		\draw (31.center) to (9.center);
		\draw (32.center) to (27.center);
		\draw (33.center) to (25.center);
		\draw (34.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bistate-pfa-3-sep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0.25) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (2, 1.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (1.25, 1.75) {};
		\node [style=none] (11) at (1.75, 1.75) {};
		\node [style=none] (12) at (-7.5, 0.75) {};
		\node [style=none] (13) at (-7.5, -1) {};
		\node [style=none] (14) at (-2.75, -2) {};
		\node [style=none] (15) at (-1.5, 0.75) {};
		\node [style=none] (16) at (-6.5, -2) {};
		\node [style=none] (17) at (-5, 1.75) {};
		\node [style=none] (18) at (-4.25, 1.75) {};
		\node [style=none] (19) at (-5.25, 1.75) {};
		\node [style=none] (20) at (-5.25, 0.75) {};
		\node [style=none] (21) at (-5, 0.75) {};
		\node [style=none] (22) at (-4.5, 0.75) {};
		\node [style=none] (23) at (-5, 0.75) {};
		\node [style=none] (24) at (-4.5, 0.75) {};
		\node [style=none] (25) at (-3, -0.25) {};
		\node [style=none] (26) at (-5.25, 1.75) {};
		\node [style=none] (27) at (-6.5, -0.25) {};
		\node [style=none] (28) at (-4.25, 1.75) {};
		\node [style=none] (29) at (-4.25, 0.75) {};
		\node [style=none] (30) at (-4.5, 1.75) {};
		\node [style=none] (31) at (0.25, -0.5) {};
		\node [style=none] (32) at (-6.5, -0.5) {};
		\node [style=none] (33) at (-3, -0.5) {};
		\node [style=none] (34) at (2.75, -0.5) {};
		\node [style=kpoint, minimum width=7mm] (35) at (-3.5, -0.75) {$\psi_1$};
		\node [style=kpointconj] (36) at (2.75, -0.75) {$\psi_2$};
		\node [style=kpoint] (37) at (0.25, -0.75) {$\psi_2$};
		\node [style=kpointconj, minimum width=7mm] (38) at (-6, -0.75) {$\psi_1$};
		\node [style=none] (39) at (3.25, -2) {};
		\node [style=none] (40) at (0, -2) {};
		\node [style=none] (41) at (4.5, 0.75) {};
		\node [style=none] (42) at (-1, 0.75) {};
		\node [style=none] (43) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=dashed edge] (6.center) to (5.center);
		\draw [style=dashed edge] (7.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (8.center);
		\draw [style=dashed edge] (4.center) to (5.center);
		\draw (8.center) to (10.center);
		\draw (2.center) to (11.center);
		\draw [style=dashed edge] (12.center) to (15.center);
		\draw [style=dashed edge] (15.center) to (14.center);
		\draw [style=dashed edge] (13.center) to (12.center);
		\draw [style=dashed edge] (13.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (14.center);
		\draw [style=dashed edge] (29.center) to (28.center);
		\draw [style=dashed edge] (20.center) to (26.center);
		\draw [style=dashed edge] (19.center) to (18.center);
		\draw (22.center) to (30.center);
		\draw (23.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (27.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.75] (25.center) to (24.center);
		\draw [bend right=90, looseness=1.25] (1.center) to (0.center);
		\draw (31.center) to (9.center);
		\draw (32.center) to (27.center);
		\draw (33.center) to (25.center);
		\draw (34.center) to (3.center);
		\draw [style=dashed edge] (42.center) to (41.center);
		\draw [style=dashed edge] (41.center) to (39.center);
		\draw [style=dashed edge] (43.center) to (42.center);
		\draw [style=dashed edge] (43.center) to (40.center);
		\draw [style=dashed edge] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bistate-pfa-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint, minimum width=1 cm] (0) at (-1.25, -0.25) {$\psi$};
		\node [style=kpointconj, minimum width=1 cm] (1) at (-4, -0.25) {$\psi$};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-1.75, 2.25) {};
		\node [style=none] (7) at (-0.75, 2.25) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=none] (10) at (-1.5, 1.25) {};
		\node [style=none] (11) at (-4.75, 0.25) {};
		\node [style=none] (12) at (-1.5, 2.25) {};
		\node [style=none] (13) at (-1, 2.25) {};
		\node [style=none] (14) at (-6.25, 1.25) {};
		\node [style=none] (15) at (-6.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (17) at (1.75, 1.25) {};
		\node [style=none] (18) at (-4, -1.25) {};
		\node [style=none] (19) at (-4, 2.25) {};
		\node [style=none] (20) at (-3.25, 2.25) {};
		\node [style=none] (21) at (-4.25, 2.25) {};
		\node [style=none] (22) at (-4.25, 1.25) {};
		\node [style=none] (23) at (-4, 1.25) {};
		\node [style=none] (24) at (-3.5, 1.25) {};
		\node [style=none] (25) at (-4, 1.25) {};
		\node [style=none] (26) at (-3.5, 1.25) {};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none] (28) at (-4.25, 2.25) {};
		\node [style=none] (29) at (-4, 0.25) {};
		\node [style=none] (30) at (-3.25, 2.25) {};
		\node [style=none] (31) at (-3.25, 1.25) {};
		\node [style=none] (32) at (-3.5, 2.25) {};
		\node [style=none] (33) at (-4.75, 0) {};
		\node [style=none] (34) at (-4, 0) {};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=none] (36) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (4.center);
		\draw [style=dashed edge] (8.center) to (7.center);
		\draw [style=dashed edge] (9.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.50] (11.center) to (10.center);
		\draw [style=dashed edge] (6.center) to (7.center);
		\draw (10.center) to (12.center);
		\draw (4.center) to (13.center);
		\draw [style=dashed edge] (14.center) to (17.center);
		\draw [style=dashed edge] (17.center) to (16.center);
		\draw [style=dashed edge] (15.center) to (14.center);
		\draw [style=dashed edge] (15.center) to (18.center);
		\draw [style=dashed edge] (18.center) to (16.center);
		\draw [style=dashed edge] (31.center) to (30.center);
		\draw [style=dashed edge] (22.center) to (28.center);
		\draw [style=dashed edge] (21.center) to (20.center);
		\draw (24.center) to (32.center);
		\draw (25.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.00] (29.center) to (23.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (26.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (2.center);
		\draw (33.center) to (11.center);
		\draw (34.center) to (29.center);
		\draw (35.center) to (27.center);
		\draw (36.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/broadcast-nopurify4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=semilarge dmap] (3) at (-2.75, 0) {$\Delta$ };
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-2.75, -1.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=dkpoint] (9) at (1.75, 0) {$\boldsymbol{\rho}$};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (4.center) to (2.center);
		\draw [style=boldedge] (6.center) to (5.center);
		\draw [style=boldedge] (9) to (8.center);
		\draw [style=boldedge] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/broadcast-nopurify5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-3.5, 1.75) {};
		\node [style=upground] (2) at (-2, 1.25) {};
		\node [style=semilarge dmap] (3) at (-2.75, -0.25) {$\Delta$ };
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-2.75, -0.75) {};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=none] (7) at (0.5, 0) {$=$};
		\node [style=upground] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (2.5, -1.75) {};
		\node [style=none] (10) at (2.5, 2) {};
		\node [style=dkpoint] (11) at (2.5, 1) {$\boldsymbol{\rho}$}; 
		\node [style=none] (12) at (2.5, -1.75) {};
		\node [style=none] (13) at (-7.5, 1) {};
		\node [style=none] (14) at (-7.5, -1) {};
		\node [style=none] (15) at (-5.75, 0) {$=$};
		\node [style=none] (16) at (-5.75, 0.75) {\footnotesize(\ref{eq:norho-broadcast}r)};
		\node [style=none] (17) at (0.5, 0.75) {\footnotesize(\ref{eq:broadcast-nopurify4})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (4.center) to (2);
		\draw [style=boldedge] (6.center) to (5.center);
		\draw [style=boldedge] (9.center) to (8);
		\draw [style=boldedge] (11) to (10.center);
		\draw [style=boldedge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/broadcast-paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.25) {};
		\node [style=none] (1) at (-3.25, 0.25) {};
		\node [style=none] (2) at (-3.25, 1.75) {};
		\node [style=upground] (3) at (-4.75, 1.25) {};
		\node [style=semilarge dmap] (4) at (-4, -0.25) {$\Delta$ };
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-4, -1.5) {};
		\node [style=none] (7) at (1.25, 0) {$=$};
		\node [style=none] (8) at (3, 1.75) {};
		\node [style=semilarge dmap] (9) at (3.75, -0.25) {$\Delta$ };
		\node [style=none] (10) at (4.5, 0.25) {};
		\node [style=none] (11) at (3, 0.25) {};
		\node [style=none] (12) at (3.75, -0.75) {};
		\node [style=upground] (13) at (4.5, 1.25) {};
		\node [style=none] (14) at (3.75, -1.5) {};
		\node [style=none] (15) at (-1.25, 0) {$=$};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=none, yshift=-0.8mm] (18) at (-1.25, 0.75) {\scriptsize (l)};
		\node [style=none, yshift=-0.8mm] (19) at (1.25, 0.75) {\scriptsize (r)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (3);
		\draw [style=boldedge] (1.center) to (2.center);
		\draw [style=boldedge] (6.center) to (5.center);
		\draw [style=boldedge] (10.center) to (13);
		\draw [style=boldedge] (11.center) to (8.center);
		\draw [style=boldedge] (14.center) to (12.center);
		\draw [style=boldedge] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cap-box-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=wide copoint] (4) at (0, 0.5) {$\cap$};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=1.00] (3.center) to (6.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (2.center) to (5.center); 
		\draw [style=swap] (1.center) to (5.center);
		\draw [style=swap] (0.center) to (6.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-ex-pre-paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -2.25) {};
		\node [style=causal dot] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (1.75, -2.25) {};
		\node [style=none] (3) at (0, -3.5) {};
		\node [style=none] (4) at (-1.25, -2.75) {};
		\node [style=causal dot] (5) at (-1.75, 0.25) {};
		\node [style=causal dot] (6) at (0, -2.75) {};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (-2.75, -0.25) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.75, -0.25) {};
		\node [style=none] (12) at (-0.75, -2.25) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (2.75, 0.75) {};
		\node [style=none] (16) at (2.25, 1.5) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (2.75, -0.25) {};
		\node [style=none] (20) at (1, -0.25) {};
		\node [style=none] (21) at (0.75, -2.25) {};
		\node [style=none] (22) at (1.75, -0.25) {};
		\node [style=none] (23) at (-2.25, -0.25) {};
		\node [style=none] (24) at (-2.25, -1) {};
		\node [style=none] (25) at (2.25, -1) {};
		\node [style=none] (26) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (2.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (4.center) to (0.center);
		\draw [style=causal edge] (6) to (1);
		\draw [style=causal edge] (6) to (5);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge] (8.center) to (10.center);
		\draw [style=boldedge] (10.center) to (7.center);
		\draw [style=boldedge] (7.center) to (9.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (12.center) to (11.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (13.center) to (14.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (15.center);
		\draw [style=boldedge] (15.center) to (19.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (18.center) to (16.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (21.center) to (22.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (24.center) to (23.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit_diagram_equiv2_BOOK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -3) {};
		\node [style=medium box] (1) at (3.75, 0) {$k$};
		\node [style=none] (2) at (2.75, 3) {};
		\node [style=medium box] (3) at (-2.25, 1.75) {$k$};
		\node [style=none] (4) at (-2.75, 1.25) {};
		\node [style=none] (5) at (4.25, 2.25) {};
		\node [style=medium box] (6) at (2.75, -1.75) {$h$};
		\node [style=none] (7) at (-4.25, -0.5) {};
		\node [style=none] (8) at (2.75, 2.25) {};
		\node [style=none] (9) at (4.25, 2.25) {};
		\node [style=none] (10) at (1.75, 2.25) {};
		\node [style=none] (11) at (-3.75, 3) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (4.25, 2.25) {};
		\node [style=none] (14) at (4.25, 3) {};
		\node [style=none] (15) at (2.75, 2.25) {};
		\node [style=small box] (16) at (4.25, 1.75) {$f$};
		\node [style=none] (17) at (2.75, -3) {};
		\node [style=none] (18) at (2.25, -1.25) {};
		\node [style=none] (19) at (4.25, -0.5) {};
		\node [style=none] (20) at (-6.25, 3) {};
		\node [style=none] (21) at (-1.75, 1.25) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (2.75, 3) {};
		\node [style=none] (24) at (4.25, -0.5) {};
		\node [style=none] (25) at (-5.25, 3) {};
		\node [style=none] (26) at (-1.75, -3) {};
		\node [style=small box] (27) at (-6.25, 0) {$f$};
		\node [style=none] (28) at (1.75, 3) {};
		\node [style=none] (29) at (-1.75, 1.25) {};
		\node [style=none] (30) at (-2.75, 0.25) {};
		\node [style=none] (31) at (4.25, 2.25) {};
		\node [style=none] (32) at (4.25, 3) {}; 
		\node [style=none] (33) at (-3.25, -2.25) {};
		\node [style=none] (34) at (3.25, -0.5) {};
		\node [style=none] (35) at (1.75, 2.25) {};
		\node [style=none] (36) at (-3.25, -3) {};
		\node [style=none] (37) at (-2.75, 1.25) {};
		\node [style=none] (38) at (3.25, -1.25) {};
		\node [style=none] (39) at (2.75, -2.25) {};
		\node [style=none] (40) at (1.75, 3) {};
		\node [style=none] (41) at (3.25, -0.5) {};
		\node [style=none] (42) at (2.75, -2.25) {};
		\node [style=none] (43) at (-6.25, 0.5) {};
		\node [style=none] (44) at (-2.75, 0.25) {};
		\node [style=none] (45) at (1.75, 2.25) {};
		\node [style=none] (46) at (-4.75, 0.5) {};
		\node [style=medium box] (47) at (2.25, 1.75) {$g$};
		\node [style=none] (48) at (2.75, -3) {};
		\node [style=none] (49) at (2.75, -2.25) {};
		\node [style=none] (50) at (-3.75, -1.25) {};
		\node [style=none] (51) at (4.25, -3) {};
		\node [style=none] (52) at (-2.75, -1.25) {};
		\node [style=medium box] (53) at (-3.25, -1.75) {$h$};
		\node [style=medium box] (54) at (-4.25, 0) {$g$};
		\node [style=none] (55) at (-3.75, 0.5) {};
		\node [style=none] (56) at (2.75, 2.25) {};
		\node [style=none] (57) at (2.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (50.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (43.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (46.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.00] (55.center) to (25.center);
		\draw (36.center) to (33.center);
		\draw (30.center) to (37.center);
		\draw [in=-90, out=90, looseness=1.00] (52.center) to (44.center);
		\draw (26.center) to (29.center);
		\draw (8.center) to (23.center);
		\draw (10.center) to (40.center);
		\draw [style=swap] (12.center) to (18.center);
		\draw (5.center) to (14.center);
		\draw (48.center) to (39.center);
		\draw [style=swap] (24.center) to (51.center);
		\draw [style=swap] (34.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit_diagram_equiv_paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -0.5) {};
		\node [style=none] (1) at (4, -2) {};
		\node [style=none] (2) at (2.5, -2) {};
		\node [style=small box] (3) at (2.5, 0) {$f$};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=small box] (5) at (4, 0) {$g$};
		\node [style=none] (6) at (4, 2) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (5.75, 0) {$=$};
		\node [style=none] (11) at (9, 1.25) {};
		\node [style=small box] (12) at (7.5, 0) {$g$};
		\node [style=none] (13) at (7.5, -1.25) {};
		\node [style=none] (14) at (9, -1.25) {};
		\node [style=none] (15) at (7.5, 1.25) {};
		\node [style=small box] (16) at (9, 0) {$f$};
		\node [style=none] (17) at (-8.5, 1.5) {};
		\node [style=none] (18) at (-8.5, 0) {};
		\node [style=none] (19) at (-8.5, -1.5) {};
		\node [style=none] (20) at (-7, 1.5) {};
		\node [style=none] (21) at (-7, 0) {};
		\node [style=none] (22) at (-8.5, 0) {};
		\node [style=none] (23) at (-7, 0) {};
		\node [style=none] (24) at (-7, -1.5) {};
		\node [style=none] (25) at (-5.75, 0) {$=$};
		\node [style=none] (26) at (-4.5, 1.75) {};
		\node [style=none] (27) at (-4.5, -1.5) {};
		\node [style=none] (28) at (-3, -1.5) {};
		\node [style=none] (29) at (-3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (0.center) to (5);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (7.center);
		\draw (5) to (9.center);
		\draw (3) to (8.center);
		\draw (14.center) to (16);
		\draw (13.center) to (12);
		\draw (12) to (15.center);
		\draw (16) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (24.center) to (18.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (21.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (22.center) to (20.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit_diagram_equiv_paper2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0.25) {};
		\node [style=none] (1) at (2.5, -1.75) {};
		\node [style=none] (2) at (1, -1.75) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (4, 1.75) {};
		\node [style=none] (5) at (2.5, 1.75) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (4, 0.25) {};
		\node [style=none] (8) at (5.5, 0) {$=$};
		\node [style=none] (9) at (-6.5, 1.5) {};
		\node [style=none] (10) at (-8, -1.5) {};
		\node [style=none] (11) at (-5.75, 0) {$=$};
		\node [style=none] (12) at (-4.5, -1.5) {};
		\node [style=none] (13) at (-4.5, 1.75) {};
		\node [style=none] (14) at (7.25, 1.75) {};
		\node [style=none] (15) at (7.25, -1.75) {};
		\node [style=none] (16) at (9.25, 1.75) {};
		\node [style=none] (17) at (8.75, -1.75) {};
		\node [style=none] (18) at (7.75, 1.75) {};
		\node [style=none] (19) at (9.25, -1.75) {};
		\node [style=none] (20) at (4, -1.75) {};
		\node [style=none] (21) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (18.center);
		\draw (3.center) to (21.center);
		\draw (20.center) to (7.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuitassembly.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -4.5) {$\otimes$};
		\node [style=none] (1) at (-9, -4.25) {};
		\node [style=small box] (2) at (-9, -3) {$f$};
		\node [style=none] (3) at (-9, -1.75) {};
		\node [style=medium box] (4) at (-9.5, 4.5) {$g$};
		\node [style=none] (5) at (-10, 3.25) {};
		\node [style=none] (6) at (-9, 5.75) {};
		\node [style=none] (7) at (-10, 5.75) {};
		\node [style=none] (8) at (-9, 4) {};
		\node [style=none] (9) at (-10, 4) {};
		\node [style=none] (10) at (-9, 3.25) {};
		\node [style=none] (11) at (-9, 5) {};
		\node [style=none] (12) at (-10, 5) {};
		\node [style=none] (13) at (-8.5, 0.75) {};
		\node [style=none] (14) at (-8.5, 2.25) {};
		\node [style=none] (15) at (2, 6.75) {};
		\node [style=none] (16) at (2, 8.25) {};
		\node [style=none] (17) at (0.5, 5.75) {};
		\node [style=none] (18) at (-0.5, 5) {};
		\node [style=none] (19) at (0.5, 5) {};
		\node [style=none] (20) at (-0.5, 5.75) {};
		\node [style=none] (21) at (1.5, 5) {};
		\node [style=none] (22) at (1.5, 5.75) {};
		\node [style=none] (23) at (-0.5, 4) {};
		\node [style=none] (24) at (1.5, 3.25) {};
		\node [style=none] (25) at (1.5, 4) {};
		\node [style=none] (26) at (0.5, 3.25) {};
		\node [style=none] (27) at (-0.5, 3.25) {};
		\node [style=none] (28) at (0.5, 4) {};
		\node [style=none] (29) at (2, 5) {};
		\node [style=none] (30) at (2, 4) {};
		\node [style=none] (31) at (-1, 5) {};
		\node [style=none] (32) at (-1, 4) {};
		\node [style=none] (33) at (0.5, 4.5) {$i$};
		\node [style=none] (34) at (12, -0.5) {};
		\node [style=medium box] (35) at (11.5, 0.75) {$g$};
		\node [style=none] (36) at (12, 1.25) {};
		\node [style=none] (37) at (11, 1.25) {};
		\node [style=none] (38) at (12, 0.25) {};
		\node [style=none] (39) at (11, 3.75) {};
		\node [style=none] (40) at (12, 2) {};
		\node [style=none] (41) at (13, 2) {};
		\node [style=none] (42) at (13, -0.5) {};
		\node [style=none] (43) at (13, -0.5) {};
		\node [style=none] (44) at (12, -1.5) {};
		\node [style=none] (45) at (12, -0.5) {};
		\node [style=none] (46) at (13, -1.5) {};
		\node [style=small box] (47) at (11, -1) {$f$};
		\node [style=none] (48) at (11, 0.25) {};
		\node [style=none] (49) at (11, -2.25) {};
		\node [style=none] (50) at (13, -2.25) {};
		\node [style=none] (51) at (13, -2.25) {};
		\node [style=none] (52) at (13, -1.5) {};
		\node [style=none] (53) at (12, -2.25) {};
		\node [style=none] (54) at (12, -2.25) {};
		\node [style=none] (55) at (12, -1.5) {};
		\node [style=none] (56) at (12, 3) {};
		\node [style=none] (57) at (11.5, 2) {};
		\node [style=none] (58) at (13, 3.75) {};
		\node [style=none] (59) at (14.5, 3) {};
		\node [style=none] (60) at (11.5, 3) {};
		\node [style=none] (61) at (12, 3.75) {};
		\node [style=none] (62) at (13, 2.5) {$i$};
		\node [style=none] (63) at (13, 3) {};
		\node [style=none] (64) at (14, 3) {};
		\node [style=none] (65) at (14.5, 2) {};
		\node [style=none] (66) at (14, 3.75) {};
		\node [style=none] (67) at (14, -2.25) {};
		\node [style=none] (68) at (14, 2) {};
		\node [style=none] (69) at (13.5, 1.25) {};
		\node [style=none] (70) at (14, 1.25) {};
		\node [style=none] (71) at (13.5, -1.5) {};
		\node [style=none] (72) at (14.5, -1.5) {};
		\node [style=none] (73) at (14, -1.5) {};
		\node [style=none] (74) at (14.5, 1.25) {};
		\node [style=none] (75) at (-3.5, -5.75) {};
		\node [style=small box] (76) at (-5.5, -4.5) {$f$};
		\node [style=none] (77) at (-4.5, -5.75) {};
		\node [style=none] (78) at (-4.5, -4) {};
		\node [style=none] (79) at (-5.5, -3.25) {};
		\node [style=none] (80) at (-3.5, -4) {};
		\node [style=none] (81) at (-3.5, -5) {};
		\node [style=none] (82) at (-3.5, -4) {};
		\node [style=none] (83) at (-4.5, -5.75) {};
		\node [style=none] (84) at (-4.5, -4) {};
		\node [style=none] (85) at (-4.5, -5) {};
		\node [style=none] (86) at (-3.5, -5) {};
		\node [style=none] (87) at (-3.5, -5.75) {};
		\node [style=none] (88) at (-5.5, -5.75) {};
		\node [style=none] (89) at (-4.5, -3.25) {};
		\node [style=none] (90) at (-4.5, -5) {};
		\node [style=none] (91) at (-3.5, -3.25) {};
		\node [style=none] (92) at (-8, -3) {};
		\node [style=none] (93) at (-6.5, -4.25) {};
		\node [style=none] (94) at (-8, -6) {};
		\node [style=none] (95) at (-6.5, -4.75) {};
		\node [style=none] (96) at (-8, 4.5) {};
		\node [style=none] (97) at (-6.5, 3.25) {};
		\node [style=none] (98) at (-6.5, 2.75) {};
		\node [style=none] (99) at (-7.25, 3) {$\otimes$};
		\node [style=none] (100) at (-8, 1.5) {};
		\node [style=none] (101) at (-4.5, 1.75) {};
		\node [style=none] (102) at (-5.5, 2.5) {};
		\node [style=medium box] (103) at (-5, 3) {$g$};
		\node [style=none] (104) at (-4.5, 3.5) {};
		\node [style=none] (105) at (-5.5, 3.5) {};
		\node [style=none] (106) at (-4.5, 2.5) {};
		\node [style=none] (107) at (-5.5, 4.25) {};
		\node [style=none] (108) at (-5.5, 1.75) {};
		\node [style=none] (109) at (-4.5, 4.25) {};
		\node [style=none] (110) at (-3.5, 4.25) {};
		\node [style=none] (111) at (-3.5, 1.75) {};
		\node [style=none] (112) at (-3, 3) {};
		\node [style=none] (113) at (-1.5, -0.5) {};
		\node [style=none] (114) at (-1.5, -1) {};
		\node [style=none] (115) at (-3, -4.5) {};
		\node [style=none] (116) at (4, 5.75) {};
		\node [style=none] (117) at (2.5, 4.5) {};
		\node [style=none] (118) at (3.25, 6) {$\otimes$};
		\node [style=none] (119) at (4, 6.25) {};
		\node [style=none] (120) at (2.5, 7.5) {};
		\node [style=none] (121) at (4.5, 7.25) {};
		\node [style=none] (122) at (4.5, 4.75) {};
		\node [style=none] (123) at (5.5, 7.25) {};
		\node [style=none] (124) at (6.5, 6.5) {};
		\node [style=none] (125) at (5.5, 5.5) {};
		\node [style=none] (126) at (7.5, 7.25) {};
		\node [style=none] (127) at (5.5, 4.75) {};
		\node [style=none] (128) at (7.5, 4.75) {};
		\node [style=none] (129) at (6.5, 7.25) {};
		\node [style=none] (130) at (6.5, 4.75) {};
		\node [style=none] (131) at (7.5, 6.5) {};
		\node [style=none] (132) at (8, 6.5) {};
		\node [style=none] (133) at (7.5, 5.5) {};
		\node [style=none] (134) at (8, 5.5) {};
		\node [style=none] (135) at (5, 6.5) {};
		\node [style=none] (136) at (6.5, 6) {$i$};
		\node [style=none] (137) at (6.5, 5.5) {};
		\node [style=none] (138) at (5, 5.5) {};
		\node [style=none] (139) at (5.5, 6.5) {};
		\node [style=none] (140) at (-2.25, -0.75) {$\circ$};
		\node [style=none] (141) at (-0.5, -1) {};
		\node [style=none] (142) at (0.5, 1.25) {};
		\node [style=none] (143) at (1.5, 1.25) {};
		\node [style=none] (144) at (1.5, -0.75) {};
		\node [style=none] (145) at (0.5, -0.5) {};
		\node [style=none] (146) at (0.5, 0.5) {};
		\node [style=medium box] (147) at (0, 0) {$g$};
		\node [style=none] (148) at (-0.5, -0.5) {};
		\node [style=none] (149) at (-0.5, 0.5) {};
		\node [style=none] (150) at (-0.5, 1.25) {};
		\node [style=none] (151) at (0.5, -1) {};
		\node [style=none] (152) at (1.5, -1.25) {};
		\node [style=none] (153) at (1.5, -3) {};
		\node [style=none] (154) at (1.5, -0.75) {};
		\node [style=none] (155) at (0.5, -3) {};
		\node [style=none] (156) at (-0.5, -3) {};
		\node [style=none] (157) at (0.5, -3) {};
		\node [style=none] (158) at (0.5, -1.25) {};
		\node [style=small box] (159) at (-0.5, -1.75) {$f$};
		\node [style=none] (160) at (1.5, -2.25) {};
		\node [style=none] (161) at (1.5, -3) {};
		\node [style=none] (162) at (0.5, -2.25) {};
		\node [style=none] (163) at (0.5, -1) {};
		\node [style=none] (164) at (1.5, -1.25) {};
		\node [style=none] (165) at (0.5, -2.25) {};
		\node [style=none] (166) at (1.5, -2.25) {};
		\node [style=none] (167) at (0.5, -1.25) {};
		\node [style=none] (168) at (-0.5, -1) {};
		\node [style=none] (169) at (3.5, -3.5) {};
		\node [style=none] (170) at (2, -0.75) {};
		\node [style=none] (171) at (2.75, -3.75) {$\otimes$};
		\node [style=none] (172) at (3.5, -4) {};
		\node [style=none] (173) at (2, -6.75) {};
		\node [style=none] (174) at (3.5, -4) {};
		\node [style=none] (175) at (4.5, -1.75) {};
		\node [style=none] (176) at (5.5, -4.25) {};
		\node [style=none] (177) at (4.5, -4) {};
		\node [style=none] (178) at (5.5, -4.25) {};
		\node [style=none] (179) at (5.5, -6) {};
		\node [style=none] (180) at (6.5, -1.75) {};
		\node [style=none] (181) at (5.5, -4) {};
		\node [style=none] (182) at (4.5, -6) {};
		\node [style=none] (183) at (4.5, -3.5) {};
		\node [style=none] (184) at (5.5, -6) {};
		\node [style=none] (185) at (6.5, -6) {};
		\node [style=none] (186) at (5.5, -5.25) {};
		\node [style=none] (187) at (4.5, -2.5) {};
		\node [style=none] (188) at (6.5, -4) {};
		\node [style=none] (189) at (6.5, -4.25) {};
		\node [style=none] (190) at (6.5, -5.25) {};
		\node [style=none] (191) at (6.5, -4) {};
		\node [style=none] (192) at (5.5, -5.25) {};
		\node [style=none] (193) at (6.5, -6) {};
		\node [style=none] (194) at (5.5, -1.75) {};
		\node [style=medium box] (195) at (5, -3) {$g$};
		\node [style=none] (196) at (6.5, -4.25) {};
		\node [style=small box] (197) at (4.5, -4.75) {$f$};
		\node [style=none] (198) at (5.5, -4) {};
		\node [style=none] (199) at (6.5, -5.25) {};
		\node [style=none] (200) at (4.5, -4) {};
		\node [style=none] (201) at (5.5, -3.5) {};
		\node [style=none] (202) at (5.5, -2.5) {};
		\node [style=none] (203) at (8, -2.5) {};
		\node [style=none] (204) at (7, -2.5) {};
		\node [style=none] (205) at (7.5, -5.25) {};
		\node [style=none] (206) at (7.5, -6) {};
		\node [style=none] (207) at (7.5, -1.75) {};
		\node [style=none] (208) at (7.5, -2.5) {};
		\node [style=none] (209) at (7, -5.25) {};
		\node [style=none] (210) at (8, -5.25) {};
		\node [style=none] (211) at (10, 0.5) {};
		\node [style=none] (212) at (9.25, 0.75) {$\circ$};
		\node [style=none] (213) at (8.5, 6) {};
		\node [style=none] (214) at (10, 1) {};
		\node [style=none] (215) at (8.5, -3.75) {};
		\node [style=none] (216) at (-8.5, -6.75) {};
		\node [style=none] (217) at (-8.5, -6.5) {};
		\node [style=none] (218) at (-9.5, -6.5) {};
		\node [style=none] (219) at (-8.5, -5.5) {};
		\node [style=none] (220) at (-9.5, -5.5) {};
		\node [style=none] (221) at (-9.5, -5.5) {};
		\node [style=none] (222) at (-8.5, -6.5) {};
		\node [style=none] (223) at (-8.5, -5.5) {};
		\node [style=none] (224) at (-9.5, -6.75) {};
		\node [style=none] (225) at (-9.5, -6.5) {};
		\node [style=none] (226) at (-8.5, -5.25) {};
		\node [style=none] (227) at (-8.5, -6.75) {};
		\node [style=none] (228) at (-9.5, -6.75) {};
		\node [style=none] (229) at (-9.5, -5.25) {};
		\node [style=none, yshift=-0.8mm] (230) at (14, 0) {$h$};
		\node [style=none, yshift=-0.8mm] (231) at (7.5, -3.75) {$h$};
		\node [style=none] (232) at (1.5, -5.5) {};
		\node [style=none] (233) at (0.5, -8.25) {};
		\node [style=none] (234) at (1, -8.25) {};
		\node [style=none, yshift=-0.8mm] (235) at (1, -6.75) {$h$};
		\node [style=none] (236) at (0.5, -5.5) {};
		\node [style=none] (237) at (1, -4.75) {};
		\node [style=none] (238) at (1, -5.5) {};
		\node [style=none] (239) at (1.5, -8.25) {};
		\node [style=none] (240) at (1, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (6.center);
		\draw (10.center) to (8.center);
		\draw (12.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw [style=swap] (3.center) to (2);
		\draw [style=swap] (2) to (1.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw [style=swap] (31.center) to (29.center);
		\draw [style=swap] (29.center) to (30.center);
		\draw [style=swap] (30.center) to (32.center);
		\draw [style=swap] (31.center) to (32.center);
		\draw (36.center) to (40.center);
		\draw (34.center) to (38.center);
		\draw (37.center) to (39.center);
		\draw [style=swap] (41.center) to (42.center);
		\draw [in=-90, out=90, looseness=1.00] (46.center) to (45.center);
		\draw [in=-90, out=90, looseness=1.00] (44.center) to (43.center);
		\draw [style=swap] (48.center) to (47);
		\draw [style=swap] (47) to (49.center);
		\draw (50.center) to (52.center);
		\draw (53.center) to (55.center);
		\draw (63.center) to (58.center);
		\draw (56.center) to (61.center);
		\draw (64.center) to (66.center);
		\draw [style=swap] (60.center) to (59.center);
		\draw [style=swap] (59.center) to (65.center);
		\draw [style=swap] (65.center) to (57.center);
		\draw [style=swap] (60.center) to (57.center);
		\draw (70.center) to (68.center);
		\draw (67.center) to (73.center);
		\draw [style=swap] (69.center) to (71.center);
		\draw [style=swap] (71.center) to (72.center);
		\draw [style=swap] (72.center) to (74.center);
		\draw [style=swap] (74.center) to (69.center);
		\draw (84.center) to (89.center);
		\draw [in=-90, out=90, looseness=1.00] (86.center) to (78.center);
		\draw [in=-90, out=90, looseness=1.00] (85.center) to (82.center);
		\draw [style=swap] (79.center) to (76);
		\draw [style=swap] (76) to (88.center);
		\draw (75.center) to (81.center);
		\draw (83.center) to (90.center);
		\draw [style=swap] (91.center) to (82.center);
		\draw [style=pointer edge, in=180, out=0, looseness=1.25] (92.center) to (93.center);
		\draw [style=pointer edge, in=180, out=0, looseness=1.25] (94.center) to (95.center);
		\draw [style=pointer edge, in=180, out=0, looseness=1.25] (96.center) to (97.center);
		\draw [style=pointer edge, in=180, out=0, looseness=1.25] (100.center) to (98.center);
		\draw (104.center) to (109.center);
		\draw (101.center) to (106.center);
		\draw (105.center) to (107.center);
		\draw (108.center) to (102.center);
		\draw [style=swap] (110.center) to (111.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (112.center) to (113.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (115.center) to (114.center);
		\draw [style=pointer edge, in=180, out=0, looseness=1.25] (120.center) to (119.center);
		\draw [style=pointer edge, in=180, out=0, looseness=1.25] (117.center) to (116.center);
		\draw [style=swap] (121.center) to (122.center);
		\draw (124.center) to (129.center);
		\draw (139.center) to (123.center);
		\draw (131.center) to (126.center);
		\draw (130.center) to (137.center);
		\draw (127.center) to (125.center);
		\draw (128.center) to (133.center);
		\draw [style=swap] (135.center) to (132.center);
		\draw [style=swap] (132.center) to (134.center);
		\draw [style=swap] (134.center) to (138.center);
		\draw [style=swap] (135.center) to (138.center);
		\draw (146.center) to (142.center);
		\draw (151.center) to (145.center);
		\draw (149.center) to (150.center);
		\draw (141.center) to (148.center);
		\draw [style=swap] (143.center) to (144.center);
		\draw (167.center) to (163.center);
		\draw [in=-90, out=90, looseness=1.00] (166.center) to (158.center);
		\draw [in=-90, out=90, looseness=1.00] (165.center) to (164.center);
		\draw [style=swap] (168.center) to (159);
		\draw [style=swap] (159) to (156.center);
		\draw (161.center) to (160.center);
		\draw (157.center) to (162.center);
		\draw [style=swap] (154.center) to (164.center);
		\draw [style=pointer edge, in=180, out=0, looseness=1.00] (170.center) to (169.center);
		\draw [style=pointer edge, in=180, out=0, looseness=1.00] (173.center) to (174.center);
		\draw (202.center) to (194.center);
		\draw (181.center) to (201.center);
		\draw (187.center) to (175.center);
		\draw (200.center) to (183.center);
		\draw [style=swap] (180.center) to (188.center); 
		\draw (176.center) to (198.center);
		\draw [in=-90, out=90, looseness=1.00] (190.center) to (178.center);
		\draw [in=-90, out=90, looseness=1.00] (186.center) to (196.center);
		\draw [style=swap] (177.center) to (197);
		\draw [style=swap] (197) to (182.center);
		\draw (193.center) to (199.center);
		\draw (184.center) to (192.center);
		\draw [style=swap] (191.center) to (196.center);
		\draw (208.center) to (207.center);
		\draw (206.center) to (205.center);
		\draw [style=swap] (204.center) to (209.center);
		\draw [style=swap] (209.center) to (210.center);
		\draw [style=swap] (210.center) to (203.center);
		\draw [style=swap] (203.center) to (204.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (213.center) to (214.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (215.center) to (211.center);
		\draw (220.center) to (229.center);
		\draw [in=-90, out=90, looseness=1.00] (217.center) to (221.center);
		\draw [in=-90, out=90, looseness=1.00] (225.center) to (223.center);
		\draw (216.center) to (222.center);
		\draw (228.center) to (218.center);
		\draw [style=swap] (226.center) to (223.center);
		\draw (238.center) to (237.center);
		\draw (240.center) to (234.center);
		\draw [style=swap] (236.center) to (233.center);
		\draw [style=swap] (233.center) to (239.center);
		\draw [style=swap] (239.center) to (232.center);
		\draw [style=swap] (232.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cloneboxstated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (-2.5, -1.5) {$\boldsymbol\rho$};
		\node [style=none] (1) at (-2.5, -0.25) {};
		\node [style=none] (2) at (-3.25, 0.75) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-3.25, 1.5) {};
		\node [style=semilarge dmap] (6) at (-2.5, 0.25) {$\Delta$ };
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=dkpoint] (9) at (1.75, -0.25) {$\boldsymbol\rho$};
		\node [style=none] (10) at (3.75, 0.75) {};
		\node [style=dkpoint] (11) at (3.75, -0.25) {$\boldsymbol\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=boldedge] (2.center) to (5.center);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (9) to (8.center);
		\draw [style=boldedge] (11) to (10.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cloneboxstatedproof-paper1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$=$};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=dkpoint] (2) at (1.5, -0.5) {$\boldsymbol\rho$};
		\node [style=none] (3) at (-8.5, 2.25) {};
		\node [style=dkpoint] (4) at (-9.25, -1.5) {$\boldsymbol\rho$};
		\node [style=upground] (5) at (-4.25, 0.75) {};
		\node [style=upground] (6) at (-10, 1.75) {};
		\node [style=none, yshift=-0.8mm] (7) at (-6.25, 0.75) {\scriptsize (\ref{eq:cloning})};
		\node [style=none] (8) at (-10, 0.75) {};
		\node [style=semilarge dmap] (9) at (-9.25, 0.25) {$\Delta$ };
		\node [style=none] (10) at (-9.25, -0.25) {};
		\node [style=none] (11) at (-8.5, 0.75) {};
		\node [style=dkpoint] (12) at (-2.25, -0.5) {$\boldsymbol\rho$};
		\node [style=none] (13) at (-6.25, 0) {$=$};
		\node [style=dkpoint] (14) at (-4.25, -0.5) {$\boldsymbol\rho$};
		\node [style=none] (15) at (-2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge] (4) to (10.center);
		\draw [style=boldedge] (11.center) to (3.center);
		\draw [style=boldedge] (14) to (5);
		\draw [style=boldedge] (12) to (15.center);
		\draw [style=boldedge] (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compound-process-capscups-book.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0.25, 1.25) {$g$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (-1.75, 1.75) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=medium box] (5) at (-2.25, -1.5) {$f$};
		\node [style=none] (6) at (-2.75, -1) {};
		\node [style=none] (7) at (-2.75, 2.75) {};
		\node [style=none] (8) at (1.25, -3) {};
		\node [style=none] (9) at (1.25, -2) {};
		\node [style=small box] (10) at (1.25, -1.5) {$h$};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (12) at (2.5, 1.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (2.5, 1.75) {};
		\node [style=none] (17) at (1, 1.75) {};
		\node [style=none] (18) at (-0.5, 1.75) {};
		\node [style=none] (19) at (-1.75, 1.75) {};
		\node [style=none] (20) at (-0.5, 1.75) {};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (22) at (-2.75, -2) {};
		\node [style=none] (23) at (-2.75, -2) {};
		\node [style=none] (24) at (-1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (14.center) to (13.center);
		\draw [in=90, out=90, looseness=1.75] (15.center) to (16.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (18.center);
		\draw [in=-90, out=-90, looseness=1.75] (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compound-process-capscups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0.25, 1.25) {$g$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (-1.75, 1.75) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=left label, yshift=0.5mm] (5) at (-3, 2.25) {$A$};
		\node [style=medium box] (6) at (-2.25, -1.5) {$f$};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (-2.75, 2.75) {};  
		\node [style=none] (9) at (1.25, -3) {};
		\node [style=none] (10) at (1.25, -2) {};
		\node [style=small box] (11) at (1.25, -1.5) {$h$};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (2.5, 1.75) {};
		\node [style=left label] (14) at (-2, 1.25) {$B$\!};
		\node [style=right label] (15) at (-0.25, -0.5) {$A$};
		\node [style=right label] (16) at (2.5, 0.75) {$C$};
		\node [style=right label] (17) at (1.5, -2.75) {$A$};
		\node [style=none] (18) at (-0.5, 0.75) {};
		\node [style=none] (19) at (-1.75, 0.75) {}; 
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (21) at (2.5, 1.75) {};
		\node [style=none] (22) at (1, 1.75) {};
		\node [style=none] (23) at (-0.5, 1.75) {};
		\node [style=none] (24) at (-1.75, 1.75) {};
		\node [style=none] (25) at (-0.5, 1.75) {};
		\node [style=none] (26) at (-1.75, 1.75) {};
		\node [style=none] (27) at (-2.75, -2) {};
		\node [style=none] (28) at (-2.75, -2) {};
		\node [style=none] (29) at (-1.75, -2) {};
		\node [style=label, yshift=1.5pt] (30) at (-2.25, -3) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.75] (12.center) to (13.center);
		\draw [in=-90, out=-90, looseness=1.75] (19.center) to (18.center);
		\draw [in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw [in=90, out=90, looseness=1.75] (24.center) to (23.center);
		\draw [in=-90, out=-90, looseness=1.75] (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compound-process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0, 1) {$g$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=medium box] (7) at (-1.75, -1.25) {$f$};
		\node [style=none] (8) at (-2.25, -0.75) {}; 
		\node [style=none] (9) at (-2.25, 2.5) {};
		\node [style=none] (10) at (1.25, -2.75) {};
		\node [style=none] (11) at (1.25, -1.75) {};
		\node [style=small box] (12) at (1.25, -1.25) {$h$};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (0.75, 2.5) {};
		\node [style=right label] (15) at (-0.75, -0.25) {$A$};
		\node [style=right label] (16) at (1.25, 0) {$D$};
		\node [style=right label] (17) at (1.5, -2.5) {$A$};
		\node [style=right label, yshift=0.5mm] (18) at (1, 2) {$C$};
		\node [style=right label, yshift=0.5mm] (19) at (-0.5, 2) {$B$};
		\node [style=right label, yshift=0.5mm] (20) at (-2, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-box-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=wide point] (4) at (0, -0.5) {$\cup$};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=1.00] (1.center) to (0.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=swap] (5.center) to (0.center); 
	\end{pgfonlayer}  
\end{tikzpicture}

==> figures/directed-cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0.25, 1) {$g$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=medium box] (7) at (-1.5, -1.25) {$f$};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=small box] (12) at (1.5, -1.25) {$h$};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (-0.5, 2.5) {};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=none, xshift=1mm] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (3, -2) {};
		\node [style=none] (18) at (3, 1.75) {};
		\node [style=none] (19) at (3.25, 0.5) {};
		\node [style=none] (20) at (3.25, -0.5) {};
		\node [style=right label] (21) at (1.75, 0) {$w_2$};
		\node [style=right label] (22) at (3.5, 0) {$w_1=w_3$};
		\node [style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [style=semiboldedgegray] (4.center) to (3.center);
		\draw [style=semiboldedgegray, in=-90, out=90, looseness=1.00] (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw [style=semiboldedgegray] (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [diredge, in=-90, out=90, looseness=1.00] (15.center) to (16.center);
		\draw [style=semiboldedgegray] (18.center) to (17.center);
		\draw [style=semiboldedgegray, in=90, out=90, looseness=1.00] (3.center) to (18.center);
		\draw [style=semiboldedgegray, in=-90, out=-90, looseness=1.00] (17.center) to (10.center);
		\draw [diredge] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/directed-path.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0.25, 1) {$g$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 2.75) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=medium box] (7) at (-1.5, -1.25) {$f$};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (-2, 2.75) {};
		\node [style=none] (10) at (1.5, -3) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=small box] (12) at (1.5, -1.25) {$h$};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (1, 2.75) {};
		\node [style=none] (15) at (-0.25, 1.75) {};
		\node [style=none] (16) at (-0.25, 2.75) {};
		\node [style=none] (17) at (1.75, -3) {};
		\node [style=none] (18) at (1.75, -2) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=none, xshift=1mm] (20) at (1.25, 0.25) {};
		\node [style=right label] (21) at (2, -2.5) {$w_1$};
		\node [style=right label] (22) at (0, 2.25) {$w_3$};
		\node [style=right label] (23) at (1.75, 0) {$w_2$};
		\node [style=none] (24) at (5, 0) {};
		\node [style=none] (25) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [style=semiboldedgegray] (4.center) to (3.center);
		\draw [style=semiboldedgegray, in=-90, out=90, looseness=1.00] (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw [style=semiboldedgegray] (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [diredge] (15.center) to (16.center);
		\draw [diredge] (17.center) to (18.center);
		\draw [diredge, in=-90, out=90, looseness=1.00] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard_prop_proof_paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.25) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=kpointconj] (13) at (-0.75, -1) {$\psi$};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=kpoint] (15) at (0.75, -1) {$\psi$};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (-0.75, -2.25) {};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (2.25, 0) {};
		\node [style=none] (22) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (7.center) to (9.center);
		\draw [style=dashed edge] (1.center) to (3.center);
		\draw [style=dashed edge] (6.center) to (10.center);
		\draw [style=dashed edge] (10.center) to (4.center);
		\draw [style=dashed edge] (6.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (4.center);
		\draw (8.center) to (0.center);
		\draw (11.center) to (2.center);
		\draw [in=90, out=90, looseness=2.50] (0.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (13) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (15) to (14.center);
		\draw [style=dashed edge] (21.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (19.center);
		\draw [style=dashed edge] (21.center) to (22.center);
		\draw [style=dashed edge] (22.center) to (18.center);
		\draw [style=dashed edge] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double_arbitrary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.5) {};
		\node [style=none] (1) at (3.5, 0.5) {};
		\node [style=none] (2) at (3.5, 2) {};
		\node [style=none] (3) at (5, 2) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=none] (5) at (3.5, -2) {};
		\node [style=none] (6) at (5, -0.5) {};
		\node [style=none] (7) at (5, -2) {};
		\node [style=none] (8) at (4.75, 2) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (4.75, -2) {};
		\node [style=none] (11) at (3.25, 2) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (0.25, -1) {};
		\node [style=none] (14) at (3.25, -2) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (4.25, 1) {...};
		\node [style=none] (17) at (4.25, -1) {...};
		\node [style=none] (18) at (1, -1) {...};
		\node [style=none] (19) at (1, 1) {...};
		\node [style=none] (20) at (-2.5, 0) {$:=$};
		\node [style=none] (21) at (3.75, -3) {};
		\node [style=none] (22) at (3.25, 3) {};
		\node [style=none] (23) at (3, -2) {};
		\node [style=none] (24) at (3.75, -2) {};
		\node [style=none] (25) at (3.25, -3) {};
		\node [style=none] (26) at (-1.25, 2) {};
		\node [style=none] (27) at (3, 3) {};
		\node [style=none] (28) at (7.5, 2) {};
		\node [style=none] (29) at (-1.25, -2) {};
		\node [style=none] (30) at (3.75, 2) {};
		\node [style=none] (31) at (3.75, 3) {};
		\node [style=none] (32) at (3, 2) {};
		\node [style=none] (33) at (3.5, 3) {};
		\node [style=none] (34) at (3, -3) {};
		\node [style=none] (35) at (5.5, -2) {};
		\node [style=none] (36) at (3.5, -3) {};
		\node [style=none] (37) at (4.75, -3) {};
		\node [style=none] (38) at (5.25, 3) {};
		\node [style=none] (39) at (5, 3) {};
		\node [style=none] (40) at (5.25, -2) {};
		\node [style=none] (41) at (5.25, -3) {};
		\node [style=none] (42) at (4.5, -2) {};
		\node [style=none] (43) at (5, -3) {};
		\node [style=none] (44) at (4.5, 2) {};
		\node [style=none] (45) at (4.75, 3) {};
		\node [style=none] (46) at (4.5, 3) {};
		\node [style=none] (47) at (4.5, -3) {};
		\node [style=none] (48) at (5.25, 2) {};
		\node [style=none] (49) at (4, 2.5) {\ ...};
		\node [style=none] (50) at (4, -2.5) {\ ...};
		\node [style=semilarge map conj] (51) at (1, 0) {$f$};
		\node [style=semilarge map] (52) at (4.25, 0) {$f$};
		\node [style=none] (53) at (0.25, 0.5) {};
		\node [style=none] (54) at (1.75, 0.5) {};
		\node [style=none] (55) at (0.25, 1) {};
		\node [style=none] (56) at (1.75, 0.75) {};
		\node [style=none] (57) at (0.25, -1) {};
		\node [style=none] (58) at (0.25, -0.5) {};
		\node [style=none] (59) at (1.75, -0.75) {};
		\node [style=none] (60) at (0.25, -0.5) {};
		\node [style=none] (61) at (1.75, -0.5) {};
		\node [style=none] (62) at (1.75, -0.5) {};
		\node [style=none] (63) at (-6.25, 0.5) {};
		\node [style=none] (64) at (-4.75, -0.5) {};
		\node [style=none] (65) at (-5.5, 1) {...};
		\node [style=none] (66) at (-5.5, -1) {...};
		\node [style=none] (67) at (-6.25, -1.25) {};
		\node [style=none] (68) at (-4.75, -1.25) {};
		\node [style=none] (69) at (-4.75, 0.5) {};
		\node [style=none] (70) at (-6.25, -0.5) {};
		\node [style=none] (71) at (-6.25, 1.25) {};
		\node [style=none] (72) at (-4.75, 1.25) {};
		\node [style=semilarge dmap] (73) at (-5.5, 0) {$\widehat f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.50] (9.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.25] (14.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.50] (10.center) to (13.center);
		\draw [style=dashed edge] (28.center) to (26.center);
		\draw [style=dashed edge] (28.center) to (35.center);
		\draw [style=dashed edge] (35.center) to (29.center);
		\draw [style=dashed edge] (32.center) to (27.center);
		\draw [style=dashed edge] (27.center) to (31.center);
		\draw [style=dashed edge] (31.center) to (30.center);
		\draw [style=dashed edge] (29.center) to (26.center);
		\draw [style=dashed edge] (23.center) to (34.center);
		\draw [style=dashed edge] (34.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (24.center);
		\draw [style=dashed edge] (44.center) to (46.center);
		\draw [style=dashed edge] (46.center) to (38.center);
		\draw [style=dashed edge] (38.center) to (48.center);
		\draw [style=dashed edge] (42.center) to (47.center);
		\draw [style=dashed edge] (47.center) to (41.center);
		\draw [style=dashed edge] (41.center) to (40.center);
		\draw (2.center) to (33.center);
		\draw (11.center) to (22.center);
		\draw (3.center) to (39.center);
		\draw (8.center) to (45.center);
		\draw (43.center) to (7.center);
		\draw (37.center) to (10.center);
		\draw (36.center) to (5.center);
		\draw (25.center) to (14.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (62.center);
		\draw [style=boldedge] (63.center) to (71.center);
		\draw [style=boldedge] (69.center) to (72.center);
		\draw [style=boldedge] (67.center) to (70.center);
		\draw [style=boldedge] (68.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double_arbitrary_klein.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap] (0) at (0, 1.25) {$\widehat g$};
		\node [style=dmapconj] (1) at (1.25, -1.5) {$\widehat h$};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (1.25, -2) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (2.25, 1.75) {};
		\node [style=none] (12) at (-2, 1.75) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (1.25, -2.75) {};
		\node [style=none] (15) at (-2.75, 2.75) {};
		\node [style=none] (16) at (2.25, 1.75) {};
		\node [style=none] (17) at (-2, 1.75) {};
		\node [style=none] (18) at (-0.75, 1.75) {};
		\node [style=dkpoint, minimum width=1 cm, inner sep=2 pt] (19) at (-2, -1.5) {$\widehat f$};
		\node [style=none] (20) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (2.center) to (9.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (10.center) to (12.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (8.center) to (15.center);
		\draw [style=boldedge] (14.center) to (6.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (3.center) to (16.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.75] (4.center) to (20.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.75] (5.center) to (11.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.75] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double_cup_derivation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-2.5, -0.25) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-5.75, -0.25) {};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (7) at (-4, -0.25) {};
		\node [style=none] (8) at (-2.75, 2) {};
		\node [style=none] (9) at (-6.25, 1) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (-6.25, -1.75) {};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=none] (14) at (-2.25, 2) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-2.5, 2) {};
		\node [style=none] (17) at (-0.5, -1.75) {};
		\node [style=none] (18) at (-0.5, 2) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (-1, 2) {};
		\node [style=none] (22) at (-1.25, 2) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (6.5, 1) {};
		\node [style=none] (25) at (6.25, 0.5) {};
		\node [style=none] (26) at (3.25, 0.5) {};
		\node [style=none] (27) at (4, 1) {};
		\node [style=none] (28) at (3, 0.5) {};
		\node [style=none] (29) at (5.5, 0.5) {};
		\node [style=none] (30) at (5.75, 1) {};
		\node [style=none] (31) at (3.25, 1) {};
		\node [style=none] (32) at (5.75, 0.5) {};
		\node [style=none] (33) at (3.75, 0.5) {};
		\node [style=none] (34) at (5.5, 1) {};
		\node [style=none] (35) at (6.5, 0.5) {};
		\node [style=none] (36) at (3, 1) {};
		\node [style=none] (37) at (6.25, 1) {};
		\node [style=none] (38) at (4, 0.5) {};
		\node [style=none] (39) at (3.75, 1) {};
		\node [style=none] (40) at (1.75, 0) {$=$};
		\node [style=none] (41) at (-2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.50] (5.center) to (4.center);
		\draw [style=dashed edge] (11.center) to (9.center);
		\draw [style=dashed edge] (11.center) to (17.center);
		\draw [style=dashed edge] (17.center) to (12.center);
		\draw [style=dashed edge] (15.center) to (10.center);
		\draw [style=dashed edge] (10.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (13.center);
		\draw [style=dashed edge] (12.center) to (9.center);
		\draw [style=dashed edge] (20.center) to (22.center);
		\draw [style=dashed edge] (22.center) to (18.center);
		\draw [style=dashed edge] (18.center) to (23.center);
		\draw (2.center) to (16.center);
		\draw (6.center) to (8.center);
		\draw (3.center) to (19.center);
		\draw (4.center) to (21.center);
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (7.center);
		\draw [in=-90, out=-90, looseness=1.75] (1.center) to (0.center);
		\draw (25.center) to (37.center);
		\draw (32.center) to (30.center);
		\draw [style=dashed edge] (29.center) to (34.center);
		\draw [style=dashed edge] (34.center) to (24.center);
		\draw [style=dashed edge] (24.center) to (35.center);
		\draw (33.center) to (39.center);
		\draw (26.center) to (31.center);
		\draw [style=dashed edge] (28.center) to (36.center);
		\draw [style=dashed edge] (36.center) to (27.center);
		\draw [style=dashed edge] (27.center) to (38.center);
		\draw [style=dashed edge, in=-90, out=-90, looseness=1.50] (38.center) to (29.center);
		\draw [style=dashed edge, in=-90, out=-90, looseness=1.50] (28.center) to (35.center);
		\draw [in=-90, out=-90, looseness=1.50] (26.center) to (32.center);
		\draw [in=-90, out=-90, looseness=1.50] (33.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double_process_1_to_1z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=dmap] (1) at (-2.25, 0) {$\widehat f$};
		\node [style=none] (2) at (-2.25, 1.25) {};
		\node [style=map] (3) at (5.25, 0) {$f$};
		\node [style=mapconj] (4) at (3, 0) {$f$};
		\node [style=none] (5) at (4.25, 1.25) {};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (7.5, 1.25) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (6, -1.25) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=none] (11) at (4, 2.25) {};
		\node [style=none] (12) at (4.25, 2.25) {};
		\node [style=none] (13) at (3.75, 1.25) {};
		\node [style=none] (14) at (3.75, 2.25) {};
		\node [style=none] (15) at (4.5, 2.25) {};
		\node [style=none] (16) at (4.5, 1.25) {};
		\node [style=none] (17) at (4.25, -1.25) {};
		\node [style=none] (18) at (4.25, -2.25) {};
		\node [style=none] (19) at (4, -2.25) {};
		\node [style=none] (20) at (4.5, -1.25) {};
		\node [style=none] (21) at (4.5, -2.25) {};
		\node [style=none] (22) at (3.75, -2.25) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (4, -1.25) {}; 
		\node [style=none] (25) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (4) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (3) to (5.center);
		\draw [style=dashed edge] (7.center) to (8.center);
		\draw [style=dashed edge] (7.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (6.center) to (11.center);
		\draw [style=dashed edge] (13.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (15.center);
		\draw [style=dashed edge] (15.center) to (16.center);
		\draw [style=dashed edge] (10.center) to (8.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (19.center);
		\draw [style=dashed edge] (23.center) to (22.center);
		\draw [style=dashed edge] (22.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (3);
		\draw [in=-90, out=90, looseness=1.00] (24.center) to (4);
		\draw [style=boldedge] (2.center) to (1);
		\draw [style=boldedge] (1) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doubled_state_test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2.25) {};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-4, 2.25) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none, anchor=east] (4) at (-4.25, 1.25) {\color{gray}test};
		\node [style=none, anchor=east] (5) at (-4.25, -1.25) {\color{gray}state};
		\node [style=none] (6) at (6.5, 2.5) {};
		\node [style=none] (7) at (6.5, -2.5) {};
		\node [style=none, anchor=west] (8) at (6.75, 0) {\color{gray}probability};
		\node [style=none] (9) at (3.75, 0.25) {};
		\node [style=none] (10) at (3, 0.25) {};
		\node [style=none] (11) at (5.5, -0.25) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3.5, 0.25) {};
		\node [style=none] (14) at (4, -2.5) {};
		\node [style=kpoint] (15) at (4, -1.25) {$\psi$};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (3.75, -0.25) {};
		\node [style=kpointconj] (19) at (2.5, -1.25) {$\psi$};
		\node [style=none] (20) at (3.5, -0.25) {};
		\node [style=none] (21) at (2.5, -2.5) {};
		\node [style=none] (22) at (3, -0.25) {};
		\node [style=none] (23) at (2.75, 0.25) {};
		\node [style=none] (24) at (5.5, 0.25) {};
		\node [style=kpointadj] (25) at (4, 1.25) {$\phi$};
		\node [style=none] (26) at (1.25, 0.75) {};
		\node [style=none] (27) at (4, 2.5) {};
		\node [style=none] (28) at (3.5, 0.25) {};
		\node [style=none] (29) at (2.5, 2.5) {};
		\node [style=kpointtrans] (30) at (2.5, 1.25) {$\phi$};
		\node [style=none] (31) at (3, 0.25) {};
		\node [style=none] (32) at (1.25, 0.25) {};
		\node [style=none] (33) at (0, 1) {$:=$};
		\node [style=none] (34) at (0, -1) {$:=$};
		\node [style=dkpoint] (35) at (-2.25, -1) {$\widehat \psi$};
		\node [style=dkpointadj] (36) at (-2.25, 1) {$\widehat \phi$};
		\node [style=none] (37) at (10, 0) {};
		\node [style=none] (38) at (-7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=small braceedge] (0.center) to (1.center);
		\draw [style=small braceedge] (3.center) to (2.center);
		\draw [style=small braceedge] (6.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (19) to (22.center);
		\draw [in=-90, out=90, looseness=1.00] (15) to (20.center);
		\draw [style=dashed edge] (11.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (12.center);
		\draw [style=dashed edge] (11.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (12.center);
		\draw (20.center) to (13.center);
		\draw (22.center) to (10.center);
		\draw [style=dashed edge] (17.center) to (23.center);
		\draw [style=dashed edge] (9.center) to (18.center);
		\draw [in=90, out=-90, looseness=1.00] (30) to (31.center);
		\draw [in=90, out=-90, looseness=1.00] (25) to (28.center);
		\draw [style=dashed edge] (24.center) to (32.center);
		\draw [style=dashed edge] (32.center) to (26.center);
		\draw [style=dashed edge] (24.center) to (27.center);
		\draw [style=dashed edge] (27.center) to (29.center);
		\draw [style=dashed edge] (29.center) to (26.center);
		\draw [style=boldedge] (36) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doubled_wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (1.5, 1) {}; 
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=none] (12) at (0, 0) {$:=$};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=none] (21) at (2.25, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (6.center) to (1.center);
		\draw [style=dashed edge] (3.center) to (7.center);
		\draw [style=dashed edge] (7.center) to (0.center);
		\draw [style=dashed edge] (0.center) to (4.center);
		\draw [style=boldedge] (14) to (13);
		\draw [style=dashed edge] (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/electricity-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 4) {};
		\node [style=none] (1) at (0, -3) {};
		\node [style=none] (2) at (0, -4) {};
		\node [style=medium box] (3) at (0, -2.5) {\quad\qquad\ plugstrip \qquad\quad\ };
		\node [style=right label] (4) at (0.25, -3.75) {\textit{uk-plug}};
		\node [style=none] (5) at (-3.25, -2) {};
		\node [style=none] (6) at (3, -2) {};
		\node [style=none] (7) at (3, 4) {};
		\node [style=right label, yshift=-0.3mm] (8) at (3.25, 3.75) {\textit{uk-plug}};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=right label, yshift=-0.3mm] (11) at (0.25, -1.25) {\textit{uk-plug}};
		\node [style=medium box] (12) at (0, 0) {adaptor};
		\node [style=none] (13) at (0, 2) {};
		\node [style=medium box] (14) at (0, 2.5) {power drill};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=right label, yshift=-0.3mm] (16) at (0.25, 1.25) {\textit{eu-plug}};
		\node [style=left label, yshift=-0.3mm] (17) at (-3.5, 3.75) {\textit{uk-plug}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/elim3bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, 0) {$f$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=mapconj] (2) at (-1, 0) {$f$};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.50] (3.center) to (1.center);
		\draw [style=swap, bend left=90, looseness=1.50] (5.center) to (4.center);
		\draw [style=swap] (5.center) to (2);
		\draw [style=swap] (2) to (3.center);
		\draw [style=swap] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/elim4bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=map] (3) at (1, 0) {$f$};
		\node [style=mapconj, minimum height=6mm] (4) at (-1, 0) {$g$};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (1.center) to (5.center);
		\draw [style=swap, bend left=90, looseness=1.50] (2.center) to (0.center);
		\draw [style=swap] (2.center) to (4);
		\draw [style=swap] (4) to (1.center);
		\draw [style=swap] (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/elim5_paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {$=$};
		\node [style=none] (1) at (9, 0) {$=$};
		\node [style=none] (2) at (-4.75, 1.25) {};
		\node [style=mapconj] (3) at (-6.75, 0) {$f$};
		\node [style=none] (4) at (-6.75, -1.25) {};
		\node [style=none] (5) at (-4.75, -1.25) {};
		\node [style=none] (6) at (-6.75, 1.25) {};
		\node [style=map] (7) at (-4.75, 0) {$f$};
		\node [style=none] (8) at (-2.25, -1.75) {};
		\node [style=none] (9) at (-2.25, 1.75) {};
		\node [style=map] (10) at (-2.25, 0) {$f$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (4.25, 1.25) {};
		\node [style=none] (13) at (2.25, 1.25) {};
		\node [style=none] (14) at (6.75, 1.75) {};
		\node [style=mapconj, minimum height=6mm] (15) at (2.25, 0) {$g$};
		\node [style=map, minimum height=6mm] (16) at (6.75, 0) {$g$};
		\node [style=none] (17) at (6.75, -1.75) {};
		\node [style=map] (18) at (4.25, 0) {$f$};
		\node [style=none] (19) at (4.25, -1.25) {};
		\node [style=none] (20) at (2.25, -1.25) {};
		\node [style=none] (21) at (-5.75, 1.25) {};
		\node [style=none] (22) at (-5.75, -1.25) {};
		\node [style=none] (23) at (-3.25, -1.25) {};
		\node [style=none] (24) at (-8, 1.25) {};
		\node [style=none] (25) at (-8, -1.25) {};
		\node [style=none] (26) at (-3.25, 1.25) {};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=none] (28) at (-1, -1.25) {};
		\node [style=none] (29) at (3.25, -1.25) {};
		\node [style=none] (30) at (8, 1.25) {};
		\node [style=none] (31) at (1, 1.25) {};
		\node [style=none] (32) at (5.75, 1.25) {};
		\node [style=none] (33) at (1, -1.25) {};
		\node [style=none] (34) at (3.25, 1.25) {};
		\node [style=none] (35) at (8, -1.25) {};
		\node [style=none] (36) at (5.75, -1.25) {};
		\node [style=none, yshift=-0.8mm] (37) at (0, 0.75) {\scriptsize (\ref{eq:phaseelim3})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [style=swap, bend left=90, looseness=1.50] (6.center) to (2.center);
		\draw [style=swap] (6.center) to (3);
		\draw [style=swap] (3) to (4.center);
		\draw [style=swap] (2.center) to (7);
		\draw [style=swap] (9.center) to (10);
		\draw [style=swap] (10) to (8.center);
		\draw [style=swap] (18) to (19.center);
		\draw [style=swap, bend right=90, looseness=1.50] (20.center) to (19.center);
		\draw [style=swap, bend left=90, looseness=1.50] (13.center) to (12.center);
		\draw [style=swap] (13.center) to (15);
		\draw [style=swap] (15) to (20.center);
		\draw [style=swap] (12.center) to (18);
		\draw [style=swap] (14.center) to (16);
		\draw [style=swap] (16) to (17.center);
		\draw [style=dashed] (24.center) to (21.center);
		\draw [style=dashed] (21.center) to (22.center);
		\draw [style=dashed] (23.center) to (26.center);
		\draw [style=dashed] (26.center) to (27.center);
		\draw [style=dashed] (27.center) to (28.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw [style=dashed] (31.center) to (34.center);
		\draw [style=dashed] (34.center) to (29.center);
		\draw [style=dashed] (36.center) to (32.center);
		\draw [style=dashed] (32.center) to (30.center);
		\draw [style=dashed] (30.center) to (35.center);
		\draw [style=dashed] (31.center) to (33.center);
		\draw [style=dashed] (35.center) to (36.center);
		\draw [style=dashed] (29.center) to (33.center);
		\draw [style=dashed] (28.center) to (23.center);
		\draw [style=dashed] (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/elim6_paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 0) {$=$};
		\node [style=none] (1) at (10.75, 0) {$=$};
		\node [style=none] (2) at (-6.5, 1.25) {};
		\node [style=mapconj] (3) at (-8.5, 0) {$f$};
		\node [style=none] (4) at (-8.5, -1.25) {};
		\node [style=none] (5) at (-6.5, -1.25) {};
		\node [style=none] (6) at (-8.5, 1.25) {};
		\node [style=map] (7) at (-6.5, 0) {$f$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (4.25, 1.25) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=mapconj, minimum height=6mm] (11) at (2.25, 0) {$g$};
		\node [style=map] (12) at (4.25, 0) {$f$};
		\node [style=none] (13) at (4.25, -1.25) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none] (15) at (-7.5, 1.25) {};
		\node [style=none] (16) at (-7.5, -1.25) {};
		\node [style=none] (17) at (-3.25, -1.25) {};
		\node [style=none] (18) at (-9.75, 1.25) {};
		\node [style=none] (19) at (-9.75, -1.25) {};
		\node [style=none] (20) at (-3.25, 1.25) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (-1, -1.25) {};
		\node [style=none] (23) at (3.25, -1.25) {};
		\node [style=none] (24) at (9.75, 1.25) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (26) at (7.5, 1.25) {};
		\node [style=none] (27) at (1, -1.25) {};
		\node [style=none] (28) at (3.25, 1.25) {};
		\node [style=none] (29) at (9.75, -1.25) {};
		\node [style=none] (30) at (7.5, -1.25) {};
		\node [style=none] (31) at (6.5, -1.25) {};
		\node [style=map, minimum height=6mm] (32) at (8.5, 0) {$g$};
		\node [style=none] (33) at (6.5, 1.25) {};
		\node [style=mapconj] (34) at (6.5, 0) {$f$};
		\node [style=none] (35) at (8.5, -1.25) {};
		\node [style=none] (36) at (8.5, 1.25) {};
		\node [style=mapconj] (37) at (-4.25, 0) {$f$};
		\node [style=none] (38) at (-2.25, 1.25) {};
		\node [style=none] (39) at (-4.25, -1.25) {};
		\node [style=none] (40) at (-4.25, 1.25) {};
		\node [style=none] (41) at (-2.25, -1.25) {};
		\node [style=map] (42) at (-2.25, 0) {$f$};
		\node [style=none, yshift=-0.8mm] (43) at (0, 0.5) {\scriptsize (\ref{eq:phaseelim3})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [style=swap, bend left=90, looseness=1.50] (6.center) to (2.center);
		\draw [style=swap] (6.center) to (3);
		\draw [style=swap] (3) to (4.center);
		\draw [style=swap] (2.center) to (7);
		\draw [style=swap] (12) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.50] (14.center) to (13.center);
		\draw [style=swap, bend left=90, looseness=1.50] (10.center) to (9.center);
		\draw [style=swap] (10.center) to (11);
		\draw [style=swap] (11) to (14.center);
		\draw [style=swap] (9.center) to (12);
		\draw [style=dashed] (18.center) to (15.center);
		\draw [style=dashed] (15.center) to (16.center);
		\draw [style=dashed] (17.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw [style=dashed] (21.center) to (22.center);
		\draw [style=dashed] (18.center) to (19.center);
		\draw [style=dashed] (25.center) to (28.center);
		\draw [style=dashed] (28.center) to (23.center);
		\draw [style=dashed] (30.center) to (26.center);
		\draw [style=dashed] (26.center) to (24.center);
		\draw [style=dashed] (24.center) to (29.center);
		\draw [style=dashed] (25.center) to (27.center);
		\draw [style=swap] (32) to (35.center);
		\draw [style=swap, bend right=90, looseness=1.50] (31.center) to (35.center);
		\draw [style=swap, bend left=90, looseness=1.50] (33.center) to (36.center);
		\draw [style=swap] (33.center) to (34);
		\draw [style=swap] (34) to (31.center);
		\draw [style=swap] (36.center) to (32);
		\draw [style=swap] (42) to (41.center);
		\draw [style=swap, bend right=90, looseness=1.50] (39.center) to (41.center);
		\draw [style=swap, bend left=90, looseness=1.50] (40.center) to (38.center);
		\draw [style=swap] (40.center) to (37);
		\draw [style=swap] (37) to (39.center);
		\draw [style=swap] (38.center) to (42);
		\draw [style=dashed] (16.center) to (19.center);
		\draw [style=dashed] (22.center) to (17.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (23.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/empty-diagram-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty diagram] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-5, 0) {$\otimes$};
		\node [style=small box] (2) at (-6.25, 0) {$f$};
		\node [style=none] (3) at (-6.25, -1.25) {};
		\node [style=none] (4) at (-6.25, -0.25) {};
		\node [style=none] (5) at (-6.25, 0.25) {};
		\node [style=none] (6) at (-6.25, 1.25) {};
		\node [style=none] (7) at (-1.25, 0) {$=$};
		\node [style=none] (8) at (2.5, 0) {$\otimes$};
		\node [style=none] (9) at (3.75, -0.25) {};
		\node [style=none] (10) at (3.75, -1.25) {};
		\node [style=none] (11) at (3.75, 1.25) {};
		\node [style=empty diagram] (12) at (0.75, 0) {};
		\node [style=none] (13) at (3.75, 0.25) {};
		\node [style=small box] (14) at (3.75, 0) {$f$};
		\node [style=none] (15) at (5.25, 0) {$=$};
		\node [style=none] (16) at (6.75, 0.25) {};
		\node [style=none] (17) at (6.75, -1.25) {};
		\node [style=none] (18) at (6.75, -0.25) {};
		\node [style=small box] (19) at (6.75, 0) {$f$};
		\node [style=none] (20) at (6.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (11.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/f-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=right label] (7) at (-0.5, -1.25) {$\mathbb R$};
		\node [style=right label] (8) at (1, -1.25) {$\mathbb R$};
		\node [style=right label, yshift=0.5mm] (9) at (0.25, 1) {$\mathbb R$};  
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (6.center) to (5.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/final1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (4, -0.5) {$\phi$};
		\node [style=kpointconj] (1) at (2.5, -0.5) {$\phi$};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (5.5, 0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (4, -1.75) {};
		\node [style=none] (8) at (2.5, -1.75) {};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (2.75, 0.5) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=none] (13) at (3.75, 1.5) {};
		\node [style=none] (14) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (0) to (2.center);
		\draw [style=dashed edge] (5.center) to (6.center);
		\draw [style=dashed edge] (6.center) to (4.center);
		\draw [style=dashed edge] (5.center) to (7.center);
		\draw [style=dashed edge] (7.center) to (8.center);
		\draw [style=dashed edge] (8.center) to (4.center);
		\draw (2.center) to (10.center);
		\draw (3.center) to (9.center);
		\draw [style=dashed edge] (11.center) to (12.center);
		\draw [style=dashed edge] (12.center) to (13.center);
		\draw [style=dashed edge] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/final2NEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=kpointtrans] (1) at (2, -1) {$\phi$};
		\node [style=kpointconj] (2) at (2, 1) {$\phi$};
		\node [style=none] (3) at (-6.25, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.75, -2.5) {};
		\node [style=none] (6) at (-6.25, -2.5) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-1.75, 2.5) {};
		\node [style=none] (9) at (-6.25, 2.5) {};
		\node [style=none] (10) at (-6.25, 0.25) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=kpoint, minimum width=1 cm] (13) at (-4.5, -1.5) {$\psi$};
		\node [style=none] (14) at (-5.25, 1.25) {};
		\node [style=none] (15) at (-2.25, -1.25) {};
		\node [style=kpointadj, minimum width=1 cm] (16) at (-4.5, 1.5) {$\psi$};
		\node [style=none] (17) at (-3.75, -1.25) {};
		\node [style=none] (18) at (-2.25, 1.25) {};
		\node [style=none] (19) at (-2.25, 3) {};
		\node [style=none] (20) at (-3.75, 1.25) {};
		\node [style=none] (21) at (-2.25, -3) {};
		\node [style=none] (22) at (-5.25, -1.25) {};
		\node [style=none] (23) at (-4.5, -1.25) {};
		\node [style=none] (24) at (-4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (4.center) to (3.center);
		\draw [style=dashed edge] (4.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (6.center);
		\draw [style=dashed edge] (6.center) to (3.center);
		\draw [style=dashed edge] (7.center) to (10.center);
		\draw [style=dashed edge] (7.center) to (8.center);
		\draw [style=dashed edge] (8.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (10.center);
		\draw [style=none] (11.center) to (2);
		\draw [style=none] (1) to (12.center);
		\draw (21.center) to (15.center);
		\draw [in=90, out=90, looseness=1.75] (17.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw [in=-90, out=-90, looseness=1.75] (20.center) to (18.center);
		\draw [in=-90, out=90, looseness=1.00] (22.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/final3NEW-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=kpointadj] (1) at (2, -1) {$\psi_2$};
		\node [style=kpoint, minimum width=7mm] (2) at (2, 1) {$\psi_1$};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (2, -2) {};
		\node [style=wide kpoint] (5) at (-3.5, -0.25) {$\psi$};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (2.5, 1.25) {};
		\node [style=none] (14) at (-3.5, 0) {};
		\node [style=none] (15) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (4.center);
		\draw (10.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (9.center);
		\draw (11.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/final3NEW-3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {$=$};
		\node [style=kpointconj] (1) at (4, -0.25) {$\psi_2$};
		\node [style=none] (2) at (4, 0.75) {};
		\node [style=wide kpoint] (3) at (-3.5, -0.25) {$\psi$};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-2.75, 1) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-2.75, 0) {};
		\node [style=none] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (-3.5, 1) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=kpoint, minimum width=7mm] (12) at (1.25, -0.25) {$\psi_1$};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (2.center);
		\draw (7.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (9.center);
		\draw (14.center) to (11.center);
		\draw (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gen-positive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-7.5, -0.5) {$\psi$};
		\node [style=kpointadj] (1) at (-7.5, 1) {$\phi$};
		\node [style=none] (2) at (-7.5, -2) {number};
		\node [style=none] (3) at (-3.75, 0) {vs.};
		\node [style=none] (4) at (2.75, -2) {generalised positive number};
		\node [style=kpointtrans] (5) at (2, 1) {$\phi$};
		\node [style=kpointconj] (6) at (2, -0.5) {$\psi$};
		\node [style=kpointadj] (7) at (3.5, 1) {$\phi$};
		\node [style=kpoint] (8) at (3.5, -0.5) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (6) to (5);
		\draw (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/identity-diagram-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {$\circ$};
		\node [style=small box] (1) at (0, 0) {$f$};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (4.5, 0) {$=$};
		\node [style=none] (7) at (-5.25, 0) {$\circ$};
		\node [style=none] (8) at (-4, -0.25) {};
		\node [style=none] (9) at (-4, -1.5) {};
		\node [style=none] (10) at (-4, 1.5) {};
		\node [style=none] (11) at (-4, 0.25) {};
		\node [style=small box] (12) at (-4, 0) {$f$};
		\node [style=none] (13) at (-2, 0) {$=$};
		\node [style=none] (14) at (6.25, 0.25) {};
		\node [style=none] (15) at (6.25, -1.5) {};
		\node [style=none] (16) at (6.25, -0.25) {};
		\node [style=small box] (17) at (6.25, 0) {$f$};
		\node [style=none] (18) at (6.25, 1.5) {};
		\node [style=none] (19) at (2.25, -1.25) {};
		\node [style=none] (20) at (2.25, 1.25) {};
		\node [style=none] (21) at (-6.75, -1.25) {};
		\node [style=none] (22) at (-6.75, 1.25) {};
		\node [style=right label] (23) at (0.25, -1.25) {$A$};
		\node [style=right label] (24) at (2.5, 0) {$A$};
		\node [style=right label] (25) at (-6.5, 0) {$B$};
		\node [style=right label, yshift=0.5mm] (26) at (-3.75, 1) {$B$};
		\node [style=right label] (27) at (6.5, -1.25) {$A$};
		\node [style=right label] (28) at (-3.75, -1.25) {$A$};
		\node [style=right label, yshift=0.5mm] (29) at (6.5, 1) {$B$};
		\node [style=right label, yshift=0.5mm] (30) at (0.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isometry-types.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-2.25, 1.25) {$U$};
		\node [style=map] (1) at (-2.25, -1.25) {$U$};
		\node [style=none] (2) at (-2.25, 2.75) {};
		\node [style=none] (3) at (-2.25, -2.75) {};
		\node [style=none] (4) at (1.25, 2.75) {};
		\node [style=none] (5) at (1.25, -2.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=right label] (7) at (-2, -2.5) {$A$};
		\node [style=right label, yshift=0.5mm] (8) at (-2, 2.25) {$A$};
		\node [style=right label] (9) at (1.5, 0) {$A$};
		\node [style=right label] (10) at (-2, 0) {$B$}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [style=swap] (2.center) to (0);
		\draw [style=swap] (0) to (1);
		\draw [style=swap] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isometry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (1.25, 2.25) {};
		\node [style=map] (2) at (-2.25, -1) {$U$};
		\node [style=none] (3) at (1.25, -2.25) {};
		\node [style=none] (4) at (-2.25, 2.25) {};
		\node [style=none] (5) at (-2.25, -2.25) {};
		\node [style=mapdag] (6) at (-2.25, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw [style=swap] (4.center) to (6);
		\draw [style=swap] (6) to (2);
		\draw [style=swap] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isometrydub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (1.25, 2.25) {};
		\node [style=dmap, yshift=1] (2) at (-2.25, -1) {${\widehat U}$};
		\node [style=none] (3) at (1.25, -2.25) {};
		\node [style=none] (4) at (-2.25, 2.25) {};
		\node [style=none] (5) at (-2.25, -2.25) {};
		\node [style=dmapdag, yshift=-1] (6) at (-2.25, 1) {${\widehat U}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1.center);
		\draw [style=boldedge] (4.center) to (6);
		\draw [style=boldedge] (6) to (2);
		\draw [style=boldedge] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isometryproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapconj] (0) at (-4, 0) {$U$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=map] (2) at (-2, 0) {$U$};
		\node [style=none] (3) at (-4, -1.25) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (3.25, 0.75) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (3.25, -1.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.50] (1.center) to (5.center);
		\draw [style=swap] (2) to (4.center); 
		\draw [style=swap] (5.center) to (0);
		\draw [style=swap] (0) to (3.center);
		\draw [style=swap] (1.center) to (2);
		\draw [in=90, out=90, looseness=1.50] (6.center) to (8.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/leiden1xx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1.75, -1.75) {};
		\node [style=none] (2) at (-0.25, 2.25) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=none] (4) at (1.25, 2.25) {};
		\node [style=none] (5) at (1.75, -2.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=semilarge box] (8) at (0.5, 1) {$g$};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=small box] (10) at (1.75, -1.25) {$h$};
		\node [style=medium box] (11) at (-1.25, -1.25) {$f$};
		\node [style=none] (12) at (-0.25, 1.5) {};
		\node [style=none] (13) at (-1.75, -0.75) {};
		\node [style=none] (14) at (-3, -0.75) {};
		\node [style=none] (15) at (-3, -1.75) {};
		\node [style=none] (16) at (-3, -0.75) {};
		\node [style=none] (17) at (-3, -0.75) {};
		\node [style=none] (18) at (-1.75, -1.75) {};
		\node [style=none] (19) at (-3, -1.75) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=none] (21) at (0, -3) {};
		\node [style=none] (22) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (7.center);
		\draw (12.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.75] (19.center) to (14.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (18.center);
		\draw [in=90, out=90, looseness=1.75] (17.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/leiden3x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -2.75) {};
		\node [style=none] (1) at (1.5, -1.75) {};
		\node [style=none] (2) at (1, 2.5) {};
		\node [style=none] (3) at (1.75, -2.75) {};
		\node [style=small box] (4) at (1.5, -1.25) {$h$};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (1.75, -2) {};
		\node [style=none] (9) at (-2.25, 2.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-0.75, 1.75) {};
		\node [style=none] (12) at (1.25, 2.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (1.75, -0.5) {};
		\node [style=none] (15) at (-2, 2.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (1.25, 1.75) {};
		\node [style=wide point] (18) at (-1.5, -1.25) {$\psi$};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=semilarge box] (20) at (0.25, 1) {$g$};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none] (22) at (-0.5, 2.5) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (24) at (1.5, -0.75) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=none] (27) at (0, -3) {};
		\node [style=none] (28) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (26.center) to (6.center);
		\draw (10.center) to (22.center);
		\draw [in=-90, out=90, looseness=1.00] (24.center) to (25.center);
		\draw (19.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw [diredge, gray] (13.center) to (9.center);
		\draw [diredge, gray] (17.center) to (12.center);
		\draw [diredge, gray] (11.center) to (21.center);
		\draw [diredge, gray] (3.center) to (8.center);
		\draw [diredge, gray, in=-90, out=90, looseness=1.00] (14.center) to (23.center);
		\draw [diredge, gray, in=-90, out=90, looseness=1.00] (16.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/notrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=right label] (5) at (0.25, -1.25) {$A$};
		\node [style=right label, yshift=0.5mm] (6) at (0.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center); 
		\draw (4.center) to (3.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/paper1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label, yshift=0.9mm] (0) at (-0.5, 0.75) {$A$};
		\node [style=none, yshift=0.4mm] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=wide point] (3) at (0, -0.25) {$\psi$};
		\node [style=right label, yshift=0.9mm] (4) at (1, 0.75) {$B$};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none, yshift=1.1mm] (6) at (0, -0.25) {};
		\node [style=none, yshift=0.4mm] (7) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-compose-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=left label] (2) at (-1.5, 0) {$A \otimes B$};
		\node [style=none] (3) at (0, 0) {$:=$};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=right label] (6) at (1.5, 0) {$A$};
		\node [style=none] (7) at (2.75, 1.25) {};
		\node [style=right label] (8) at (3, 0) {$B$};
		\node [style=none] (9) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (7.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-composition1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=medium box] (2) at (0, 1) {$g$};
		\node [style=none] (3) at (0.5, 2.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, -2.5) {};
		\node [style=none] (6) at (0.5, -2.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, 2.5) {};
		\node [style=small box] (9) at (0.5, -1) {$f$};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=right label] (12) at (-0.25, -2.25) {$A$};
		\node [style=right label] (13) at (0.75, -2.25) {$B$};
		\node [style=right label, yshift=0.5mm] (14) at (-0.25, 2) {$D$};
		\node [style=right label, yshift=0.5mm] (15) at (0.75, 2) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (11.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-composition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -1.75) {$a$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -2.25) {};
		\node [style=none] (4) at (0, -3.25) {};
		\node [style=small box] (5) at (0, 1.75) {$c$};
		\node [style=none] (6) at (0, 3.25) {};
		\node [style=none] (7) at (0, 2.25) {};
		\node [style=small box] (8) at (0, 0) {$b$};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=right label] (11) at (0.25, -3) {$C$};
		\node [style=right label, yshift=0.5mm] (12) at (0.25, 2.75) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-composition3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1, 1) {$g$};
		\node [style=none] (1) at (-1.5, -3.25) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (-0.5, 3.25) {};
		\node [style=none] (4) at (-1.5, 3.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -3.25) {};
		\node [style=small box] (9) at (-0.5, -1) {$f$};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (1.25, -3.25) {};
		\node [style=none] (14) at (1.25, 3.25) {};
		\node [style=small box] (15) at (1.25, 1.75) {$c$};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (1.25, -2.25) {};
		\node [style=none] (18) at (1.25, 2.25) {};
		\node [style=none] (19) at (1.25, 1.25) {};
		\node [style=small box] (20) at (1.25, 0) {$b$};
		\node [style=small box] (21) at (1.25, -1.75) {$a$};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=right label] (23) at (-1.25, -3) {$A$};
		\node [style=right label] (24) at (-0.25, -3) {$B$};
		\node [style=right label] (25) at (1.5, -3) {$C$};
		\node [style=right label, yshift=0.5mm] (26) at (-1.25, 2.75) {$D$};
		\node [style=right label, yshift=0.5mm] (27) at (-0.25, 2.75) {$E$};
		\node [style=right label, yshift=0.5mm] (28) at (1.5, 2.75) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (2.center);
		\draw (11.center) to (4.center);
		\draw (1.center) to (6.center);
		\draw (12.center) to (22.center);
		\draw (13.center) to (17.center);
		\draw (18.center) to (14.center);
		\draw (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/partialtrace_paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=left label] (4) at (-2, 0) {$A$};
		\node [style=right label, yshift=0.5mm] (5) at (1.75, 1) {$C$};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=semilarge box] (7) at (0.75, 0) {$f$};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=right label] (9) at (1.75, -1.25) {$B$};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=swap, bend right=90, looseness=1.50] (0.center) to (2.center);
		\draw [style=swap, bend left=90, looseness=1.50] (1.center) to (3.center);
		\draw [style=swap] (6.center) to (10.center);
		\draw [style=swap] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/partialtracepre_paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=right label, yshift=0.5mm] (2) at (-0.5, 1) {$A$};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=right label] (6) at (-0.5, -1.25) {$A$};
		\node [style=semilarge box] (7) at (0, 0) {$f$};
		\node [style=right label, yshift=0.5mm] (8) at (1, 1) {$C$};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, -1.5) {};
		\node [style=right label] (11) at (1, -1.25) {$B$};
		\node [style=none] (12) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (10.center) to (1.center);
		\draw [style=swap] (9.center) to (5.center);
		\draw [style=swap] (12.center) to (0.center);
		\draw [style=swap] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/physical-processes1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=medium box] (4) at (0, 0) {binoculars};
		\node [style=label] (5) at (1.75, -1.25) {\it light};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=label] (8) at (-0.25, 1.25) {\it light};
		\node [style=label] (9) at (1.75, 1.25) {\it light};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=label] (12) at (-0.25, -1.25) {\it light};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (1.center); 
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/physical-processes2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {\, cooking \, };
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=label] (5) at (2, -1.25) {\it bacon};
		\node [style=label] (6) at (1.25, 1.25) {\ \ \it breakfast};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=label] (8) at (-0.25, -1.25) {\it eggs};  
		\node [style=none] (9) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (7.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/physical-processes3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=label] (1) at (-0.25, -1.25) {\it food};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=medium box] (3) at (0, 0) {\ \ \ baby\ \ \ };
		\node [style=label] (4) at (1.75, -1.25) {\it love};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=label] (7) at (1.75, 1.25) {\it poo \, };
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=label] (9) at (-0.25, 1.25) {\ \it noise}; 
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (12.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/poosort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-2.25, -2) {};
		\node [style=label] (2) at (-1.5, 3.25) {\ \it noise};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=label] (4) at (0.5, -2.75) {\it love};
		\node [style=none] (5) at (-0.25, -3) {};
		\node [style=none] (6) at (-2.25, 3.5) {};
		\node [style=none] (7) at (-0.25, -2) {};
		\node [style=none] (8) at (-2.25, -3) {};
		\node [style=medium box] (9) at (-1.25, -1.5) {\ \ \ baby\ \ \ };
		\node [style=label] (10) at (1, 0) {\it poo \, };
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=label] (12) at (-1.5, -2.75) {\it food};
		\node [style=medium box] (13) at (1, 2) {\texttt{quicksort}};
		\node [style=none] (14) at (1, 3.5) {};
		\node [style=none] (15) at (1, 2.5) {};
		\node [style=label] (16) at (1.25, 3.25) {\it ?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (3.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ps-U-paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=mapdag] (3) at (1, 0) {$U_i$};
		\node [style=none] (4) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (4.center);
		\draw [style=swap] (3) to (2.center);
		\draw [style=swap] (1.center) to (3);
		\draw [style=swap, bend left=90, looseness=1.50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ps-phi-paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=wide kpointdag] (4) at (0, 0.25) {$\phi_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (3.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/puricausalcomp1-paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.75) {};
		\node [style=upground] (1) at (-3.5, 2.5) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (3) at (3.5, -0.25) {};
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (3.5, 2.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-3.5, -0.25) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (19) at (-3.5, 0.5) {};
		\node [style=none] (20) at (0, -1.5) {$\boldsymbol\rho$};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (23) at (-0.75, -1) {};
		\node [style=none] (24) at (3.5, 1.75) {};
		\node [style=none, yshift=0.6mm] (25) at (-3, 1) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (26) at (3, 1) {${\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (3.center) to (16.center);
		\draw [style=boldedge] (24.center) to (6.center);
		\draw [style=boldedge] (8.center) to (19.center);
		\draw [style=boldedge] (21.center) to (9.center);
		\draw [style=boldedge] (9.center) to (2.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (10.center) to (23.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (22.center) to (14.center);
		\draw [style=boldedge] (2.center) to (5.center);
		\draw [style=boldedge] (5.center) to (21.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (18.center) to (12.center);
		\draw [style=boldedge] (12.center) to (4.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (17.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/puricausalcomp1-pre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.75) {};
		\node [style=none] (1) at (-3.5, 2.5) {};
		\node [style=label] (2) at (4, 3.5) {\color{gray} Bob can `read'};
		\node [style=none] (3) at (4, 3.25) {};
		\node [style=none] (4) at (3.75, 2.25) {};
		\node [style=none] (5) at (4, -2) {};
		\node [style=label] (6) at (4, -2.25) {\color{gray} Bob can `feed'};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=none] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=label] (10) at (-4, -2.25) {\color{gray} Aleks can `feed'};
		\node [style=none] (11) at (0, -2.25) {};
		\node [style=none] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (4, 0.5) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (3.5, 2.5) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (-3.5, -0.25) {};
		\node [style=none] (18) at (1.5, -1) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (-2.25, 1.75) {};
		\node [style=none] (21) at (4, 1.75) {};
		\node [style=none] (22) at (-4, 0.5) {};
		\node [style=none] (23) at (0.75, -1) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (25) at (3.5, 0.5) {};
		\node [style=none] (26) at (-4, 1.75) {};
		\node [style=none] (27) at (2.25, 1.75) {};
		\node [style=none] (28) at (-3.5, 0.5) {};
		\node [style=none] (29) at (0, -1.5) {$\boldsymbol\rho$};
		\node [style=none] (30) at (-1.25, -1) {};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=none] (32) at (-0.75, -1) {};
		\node [style=none] (33) at (3.5, 1.75) {};
		\node [style=none, yshift=0.6mm] (34) at (-3, 1) {${\Phi}$};
		\node [style=none, yshift=0.6mm] (35) at (3, 1) {${\Psi}$};
		\node [style=none] (36) at (-4, 3.25) {};
		\node [style=none] (37) at (-3.75, 2.25) {};
		\node [style=label] (38) at (-4, 3.5) {\color{gray} Aleks can `read'};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=pointer edge, in=30, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [style=pointer edge, in=-15, out=90, looseness=1.00] (5.center) to (7.center);
		\draw [style=pointer edge, in=-165, out=90, looseness=1.00] (9.center) to (8.center);
		\draw [style=boldedge] (12.center) to (25.center);
		\draw [style=boldedge] (33.center) to (15.center);
		\draw [style=boldedge] (17.center) to (28.center);
		\draw [style=boldedge] (30.center) to (18.center);
		\draw [style=boldedge] (18.center) to (11.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (19.center) to (32.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (31.center) to (23.center);
		\draw [style=boldedge] (11.center) to (14.center);
		\draw [style=boldedge] (14.center) to (30.center);
		\draw [style=boldedge] (13.center) to (24.center);
		\draw [style=boldedge] (24.center) to (27.center);
		\draw [style=boldedge] (27.center) to (21.center);
		\draw [style=boldedge] (21.center) to (13.center);
		\draw [style=boldedge] (22.center) to (16.center);
		\draw [style=boldedge] (16.center) to (20.center);
		\draw [style=boldedge] (20.center) to (26.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw [style=pointer edge, in=150, out=-90, looseness=1.50] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/puricausalcomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -0.75) {};
		\node [style=upground] (1) at (-7.5, 0.25) {};
		\node [style=none] (2) at (-7.5, 0) {};
		\node [style=none] (3) at (-7.5, 0) {};
		\node [style=none] (4) at (-6, 0) {};
		\node [style=none] (5) at (-5.25, -1) {};
		\node [style=upground] (6) at (-6, 0.25) {};
		\node [style=none] (7) at (-6, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=upground] (12) at (1.75, 0.25) {};
		\node [style=none] (13) at (7.5, 1.5) {};
		\node [style=none] (14) at (7.5, -0.25) {};
		\node [style=none] (15) at (6.25, -0.25) {};
		\node [style=none] (16) at (6.25, -1.25) {};
		\node [style=none] (17) at (2.75, -1.5) {};
		\node [style=none] (18) at (2.75, 0.75) {};
		\node [style=none] (19) at (5.25, 1.5) {};
		\node [style=none] (20) at (5, 0.75) {};
		\node [style=none] (21) at (4.5, -2.75) {};
		\node [style=none] (22) at (-5.75, -1.5) {};
		\node [style=none] (23) at (-3.25, 1.25) {};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=none] (25) at (-2, 1.25) {};
		\node [style=none] (26) at (-2, -0.75) {};
		\node [style=none] (27) at (-3, 0) {};
		\node [style=none] (28) at (-1.5, 0) {};
		\node [style=none] (29) at (-1.5, 1.25) {};
		\node [style=none] (30) at (-3.75, 0) {};
		\node [style=none] (31) at (-5.75, -1) {};
		\node [style=none] (32) at (-2, 2) {};
		\node [style=none] (33) at (-2, 0) {};
		\node [style=none] (34) at (-3.75, -1) {};
		\node [style=none, yshift=0.6mm] (35) at (-2.5, 0.5) {${\Psi}$};
		\node [style=none] (36) at (-4.5, -1.5) {$\boldsymbol\rho$};
		\node [style=none] (37) at (-4.5, -2.25) {};
		\node [style=none] (38) at (-9.25, 0) {$=$};
		\node [style=none] (39) at (-12, 0) {};
		\node [style=none, yshift=0.6mm] (40) at (-11.5, 0.5) {${\Psi}$};
		\node [style=none] (41) at (-14.75, -1.5) {};
		\node [style=none] (42) at (-12, -1) {};
		\node [style=none] (43) at (-13.5, -2.25) {};
		\node [style=none] (44) at (-16.5, 1.25) {};
		\node [style=none] (45) at (-14.25, 0) {};
		\node [style=none] (46) at (-14.75, -1) {};
		\node [style=none] (47) at (-14.25, -1) {};
		\node [style=none] (48) at (-12.25, 1.25) {};
		\node [style=none] (49) at (-16, 0) {};
		\node [style=none] (50) at (-11, 0) {};
		\node [style=none] (51) at (-13.5, -1.5) {$\boldsymbol\rho$};
		\node [style=none] (52) at (-10.5, 1.25) {};
		\node [style=none] (53) at (-12.75, 0) {};
		\node [style=none] (54) at (-14.75, 1.25) {};
		\node [style=none] (55) at (-15, 0) {};
		\node [style=none] (56) at (-16, -0.75) {};
		\node [style=upground] (57) at (-16, 2.25) {};
		\node [style=none] (58) at (-16.5, 0) {};
		\node [style=none] (59) at (-11, -0.75) {};
		\node [style=none] (60) at (-16, 1.25) {};
		\node [style=none, yshift=0.6mm] (61) at (-15.5, 0.5) {${\Phi}$};
		\node [style=none] (62) at (-11, 2) {};
		\node [style=none] (63) at (-12.75, -1) {};
		\node [style=none] (64) at (-11, 1.25) {};
		\node [style=none] (65) at (-10.5, 0) {};
		\node [style=none] (66) at (3.75, 0) {};
		\node [style=none] (67) at (4.5, -2.25) {};
		\node [style=none] (68) at (7.25, 0) {};
		\node [style=none] (69) at (6, -1) {};
		\node [style=none] (70) at (3.75, 0) {};
		\node [style=upground] (71) at (3.75, 0.25) {};
		\node [style=none] (72) at (3.25, -1.5) {};
		\node [style=none] (73) at (6.75, 0) {};
		\node [style=none] (74) at (5, 0) {};
		\node [style=none] (75) at (5.75, 0) {};
		\node [style=none] (76) at (3.25, -1) {};
		\node [style=none] (77) at (4.5, -1.5) {$\boldsymbol\rho$};
		\node [style=none] (78) at (7.25, 1.25) {};
		\node [style=none] (79) at (6.75, 1.25) {};
		\node [style=none] (80) at (5.5, 1.25) {};
		\node [style=none] (81) at (6.75, 2) {};
		\node [style=none] (82) at (6.75, -0.75) {};
		\node [style=none, yshift=0.6mm] (83) at (6.25, 0.5) {${\Psi}$};
		\node [style=none] (84) at (5.25, -1) {};
		\node [style=none] (85) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (3.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=boldedge] (6) to (7.center);
		\draw [style=boldedge] (11.center) to (9.center);
		\draw [style=boldedge] (12) to (10.center);
		\draw [style=dashed, gray] (18.center) to (17.center);
		\draw [style=dashed, gray] (16.center) to (15.center);
		\draw [style=dashed, gray] (15.center) to (14.center);
		\draw [style=dashed, gray] (14.center) to (13.center);
		\draw [style=dashed, gray] (13.center) to (19.center);
		\draw [style=dashed, gray] (19.center) to (20.center);
		\draw [style=dashed, gray] (20.center) to (18.center);
		\draw [style=dashed, gray] (16.center) to (21.center);
		\draw [style=dashed, gray] (17.center) to (21.center);
		\draw [style=boldedge] (26.center) to (33.center);
		\draw [style=boldedge] (25.center) to (32.center);
		\draw [style=boldedge] (31.center) to (24.center);
		\draw [style=boldedge] (24.center) to (37.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (27.center) to (34.center);
		\draw [style=boldedge] (37.center) to (22.center);
		\draw [style=boldedge] (22.center) to (31.center);
		\draw [style=boldedge] (28.center) to (30.center);
		\draw [style=boldedge] (30.center) to (23.center);
		\draw [style=boldedge] (23.center) to (29.center);
		\draw [style=boldedge] (29.center) to (28.center);
		\draw [style=boldedge] (57) to (60.center);
		\draw [style=boldedge] (59.center) to (50.center);
		\draw [style=boldedge] (64.center) to (62.center);
		\draw [style=boldedge] (56.center) to (49.center);
		\draw [style=boldedge] (46.center) to (42.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (55.center) to (47.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (39.center) to (63.center);
		\draw [style=boldedge] (43.center) to (41.center);
		\draw [style=boldedge] (41.center) to (46.center);
		\draw [style=boldedge] (65.center) to (53.center);
		\draw [style=boldedge] (53.center) to (48.center);
		\draw [style=boldedge] (48.center) to (52.center);
		\draw [style=boldedge] (52.center) to (65.center);
		\draw [style=boldedge] (58.center) to (45.center);
		\draw [style=boldedge] (45.center) to (54.center);
		\draw [style=boldedge] (54.center) to (44.center);
		\draw [style=boldedge] (44.center) to (58.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (70.center) to (85.center);
		\draw [style=boldedge] (71) to (66.center);
		\draw [style=boldedge] (82.center) to (73.center);
		\draw [style=boldedge] (79.center) to (81.center);
		\draw [style=boldedge] (76.center) to (69.center);
		\draw [style=boldedge] (69.center) to (67.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (75.center) to (84.center);
		\draw [style=boldedge] (67.center) to (72.center);
		\draw [style=boldedge] (72.center) to (76.center);
		\draw [style=boldedge] (68.center) to (74.center);
		\draw [style=boldedge] (74.center) to (80.center);
		\draw [style=boldedge] (80.center) to (78.center);
		\draw [style=boldedge] (78.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purificationI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=dmapconj] (1) at (0, -0.25) {$\ \, \widehat f \, \ $};
		\node [style=upground] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (5.center); 
		\draw [style=boldedge] (6.center) to (4.center); 
		\draw [style=boldedge] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quantummapcaus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=upground] (1) at (0.75, 1.25) {};
		\node [style=semilarge dmap] (2) at (0, -0.25) {$\widehat U$};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (3.center) to (0.center);
		\draw [style=boldedge] (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quantummapcausproof-paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=none] (1) at (-3.75, -1.25) {};
		\node [style=upground] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=dmap] (4) at (2, 0) {${\Phi}$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=semilarge dmap] (6) at (-3, 0) {$\widehat U$};
		\node [style=none] (7) at (-3.75, -0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=upground] (11) at (-3.75, 1.5) {};
		\node [style=upground] (12) at (2, 1.5) {};
		\node [style=none, yshift=-0.8mm] (13) at (0, 0.75) {\scriptsize (\ref{eq:prestinespring})};
		\node [style=none, yshift=-0.8mm] (14) at (4.25, 0.75) {\scriptsize (\ref{eq:causqmaps})};
		\node [style=none] (15) at (4.25, 0) {$=$};
		\node [style=upground] (16) at (6, 0.5) {};
		\node [style=none] (17) at (6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (1.center);
		\draw [style=boldedge] (2) to (10.center);
		\draw [style=boldedge] (3.center) to (9.center);
		\draw [style=boldedge] (11) to (8.center);
		\draw [style=boldedge] (12) to (0.center);
		\draw [style=boldedge] (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quantummapx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, -2.5) {};
		\node [style=none] (1) at (9.25, -1.5) {};
		\node [style=none] (2) at (8.5, -0.75) {};
		\node [style=none] (3) at (6.75, 1.5) {};
		\node [style=none] (4) at (6.25, -2.5) {};
		\node [style=none] (5) at (6, -1.5) {};
		\node [style=none] (6) at (6.25, 2.5) {};
		\node [style=none] (7) at (6.75, -1.5) {};
		\node [style=none] (8) at (6.25, 1.5) {};
		\node [style=none] (9) at (6.75, -2.5) {};
		\node [style=medium map conj] (10) at (8, -0.25) {$f$};
		\node [style=none] (11) at (6.5, -2.5) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (6.25, -1.5) {};
		\node [style=none] (15) at (4.25, 0.5) {};
		\node [style=none] (16) at (3.25, -1.5) {};
		\node [style=none] (17) at (9.75, 1.5) {};
		\node [style=none] (18) at (7.25, 0) {};
		\node [style=none] (19) at (6.5, 2.5) {};
		\node [style=none] (20) at (6, 1.5) {};
		\node [style=none] (21) at (6.75, 2.5) {};
		\node [style=none] (22) at (6.5, -1.5) {};
		\node [style=medium map] (23) at (4.75, -0.25) {$f$};
		\node [style=none] (24) at (6, 2.5) {};
		\node [style=none] (25) at (5.5, 0.25) {};
		\node [style=none] (26) at (7.25, 0.25) {};
		\node [style=none] (27) at (7.25, 0) {};
		\node [style=none] (28) at (5.5, 0.25) {};
		\node [style=none] (29) at (7.25, 0.25) {};
		\node [style=none] (30) at (5.5, 0.25) {};
		\node [style=none] (31) at (5.5, 0.25) {};
		\node [style=none] (32) at (5.5, 0) {};
		\node [style=none] (33) at (5.5, 0) {};
		\node [style=none] (34) at (6.5, 2.5) {};
		\node [style=none] (35) at (8.5, 0.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (-2, 2.5) {};
		\node [style=none] (38) at (-0.5, 1.75) {};
		\node [style=none] (39) at (-10, 0.75) {};
		\node [style=none] (40) at (-0.5, 3.5) {};
		\node [style=none] (41) at (-1, 2.25) {};
		\node [style=none] (42) at (1, 1.75) {};
		\node [style=none] (43) at (-5.5, 1.75) {};
		\node [style=none] (44) at (-0.25, 0.5) {};
		\node [style=none] (45) at (-0.5, -1.75) {};
		\node [style=none] (46) at (0, 3.5) {};
		\node [style=none] (47) at (-0.5, -2.75) {};
		\node [style=none] (48) at (-6.75, 0) {$:=$};
		\node [style=none] (49) at (-1.25, 2.25) {};
		\node [style=none] (50) at (-0.75, -2.75) {};
		\node [style=none] (51) at (-8.75, -0.75) {};
		\node [style=none] (52) at (0, -2.75) {};
		\node [style=none] (53) at (0, 1.75) {};
		\node [style=none] (54) at (-0.75, -1.75) {};
		\node [style=none] (55) at (-1.5, 2.5) {};
		\node [style=none] (56) at (-0.25, -2.75) {};
		\node [style=none] (57) at (-8.75, 2) {};
		\node [style=none] (58) at (-2, 2.5) {};
		\node [style=none] (59) at (-1.5, 2.5) {};
		\node [style=none] (60) at (-2.25, 1.75) {};
		\node [style=none] (61) at (-1, 3) {};
		\node [style=none] (62) at (-2.25, 2.25) {};
		\node [style=none] (63) at (-2, 1.75) {};
		\node [style=none] (64) at (-3.25, 0.75) {};
		\node [style=none] (65) at (-8.75, -1.25) {};
		\node [style=none] (66) at (-0.75, 3.5) {};
		\node [style=none] (67) at (-1.25, 2.25) {};
		\node [style=none] (68) at (-4.5, -0.75) {};
		\node [style=none] (69) at (-1.5, 1.75) {};
		\node [style=none] (70) at (-2, 2.5) {};
		\node [style=none] (71) at (-1.25, 1.75) {};
		\node [style=none] (72) at (-0.25, 3.5) {};
		\node [style=upground] (73) at (-10, 1.5) {};
		\node [style=medium map] (74) at (-4, 0) {$f$};
		\node [style=none] (75) at (-2.25, 2.25) {};
		\node [style=none] (76) at (-0.25, -1.75) {};
		\node [style=none] (77) at (-1.5, 0.75) {};
		\node [style=medium map conj] (78) at (-0.75, 0) {$f$};
		\node [style=none] (79) at (0.5, -1.75) {};
		\node [style=none] (80) at (-0.75, 1.75) {};
		\node [style=none] (81) at (-8.75, 0.75) {};
		\node [style=none] (82) at (-2.5, 3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=none] (84) at (-0.25, -0.5) {};
		\node [style=none] (85) at (-5.5, -1.75) {};
		\node [style=medium dmap conj] (86) at (-9.25, 0) {$\widehat f$};
		\node [style=none] (87) at (0, -1.75) {};
		\node [style=none] (88) at (-2.5, 2.25) {};
		\node [style=none] (89) at (2, 0) {$=$};
		\node [style=none] (90) at (8.5, 0.5) {};
		\node [style=none] (91) at (8.5, 0.5) {};
		\node [style=none] (92) at (8.5, 0.25) {};
		\node [style=none] (93) at (8.5, 0.25) {};
		\node [style=none] (94) at (4.25, 0.5) {};
		\node [style=none] (95) at (4.25, 0.5) {};
		\node [style=none] (96) at (4.25, 0.25) {};
		\node [style=none] (97) at (4.25, 0.25) {};
		\node [style=none] (98) at (8.5, -0.5) {};
		\node [style=none] (99) at (8.5, -0.5) {};
		\node [style=none] (100) at (8.5, -0.5) {};
		\node [style=none] (101) at (8.5, -0.75) {};
		\node [style=none] (102) at (8.5, -0.75) {};
		\node [style=none] (103) at (4.25, -0.5) {};
		\node [style=none] (104) at (4.25, -0.5) {};
		\node [style=none] (105) at (4.25, -0.5) {};
		\node [style=none] (106) at (4.25, -0.75) {};
		\node [style=none] (107) at (4.25, -0.75) {};
		\node [style=none] (108) at (-4.5, -0.5) {};
		\node [style=none] (109) at (-4.5, -0.5) {};
		\node [style=none] (110) at (-4.5, -0.5) {};
		\node [style=none] (111) at (-4.5, -0.75) {};
		\node [style=none] (112) at (-4.5, -0.75) {};
		\node [style=none] (113) at (-4.5, 0.75) {};
		\node [style=none] (114) at (-4.5, 0.75) {};
		\node [style=none] (115) at (-4.5, 0.75) {};
		\node [style=none] (116) at (-4.5, 0.5) {};
		\node [style=none] (117) at (-4.5, 0.5) {};
		\node [style=none] (118) at (-3.25, 0.75) {};
		\node [style=none] (119) at (-3.25, 0.75) {};
		\node [style=none] (120) at (-3.25, 0.75) {};
		\node [style=none] (121) at (-3.25, 0.5) {};
		\node [style=none] (122) at (-3.25, 0.5) {};
		\node [style=none] (123) at (-1.5, 0.75) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (17.center) to (12.center);
		\draw [style=dashed edge] (17.center) to (1.center);
		\draw [style=dashed edge] (1.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (12.center);
		\draw [style=dashed edge] (20.center) to (24.center);
		\draw [style=dashed edge] (24.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (3.center);
		\draw [style=dashed edge] (0.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (7.center);
		\draw [style=dashed] (5.center) to (0.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (15.center) to (8.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (14.center) to (13.center);
		\draw [style=swap] (14.center) to (4.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (22.center) to (2.center);
		\draw [style=swap] (22.center) to (11.center);
		\draw [style=swap] (29.center) to (27.center);
		\draw [in=90, out=90, looseness=1.25] (26.center) to (28.center);
		\draw [style=swap] (31.center) to (33.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (35.center) to (36.center);
		\draw [style=swap] (34.center) to (36.center);
		\draw [style=dashed edge] (42.center) to (43.center);
		\draw [style=dashed edge] (42.center) to (79.center);
		\draw [style=dashed edge] (79.center) to (85.center);
		\draw [style=dashed edge] (85.center) to (43.center);
		\draw [style=dashed edge] (80.center) to (66.center);
		\draw [style=dashed edge] (66.center) to (46.center);
		\draw [style=dashed edge] (46.center) to (53.center);
		\draw [style=dashed edge] (50.center) to (52.center);
		\draw [style=dashed edge] (52.center) to (87.center);
		\draw [style=dashed] (54.center) to (50.center);
		\draw [style=swap] (72.center) to (44.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (83.center) to (38.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (45.center) to (68.center);  
		\draw [style=swap] (45.center) to (47.center);
		\draw [style=swap] (40.center) to (38.center);
		\draw [style=boldedge] (57.center) to (81.center);
		\draw [style=boldedge] (51.center) to (65.center);
		\draw [style=dashed edge] (71.center) to (49.center);
		\draw [style=dashed edge] (49.center) to (62.center);   
		\draw [style=dashed edge] (62.center) to (60.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (77.center) to (69.center);
		\draw [style=swap] (55.center) to (69.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (76.center) to (84.center);
		\draw [style=swap] (76.center) to (56.center);
		\draw [style=dashed edge] (88.center) to (41.center);
		\draw [style=dashed edge] (41.center) to (61.center);
		\draw [style=dashed edge] (88.center) to (82.center);
		\draw [style=dashed edge] (82.center) to (61.center);
		\draw [in=90, out=90, looseness=1.75] (59.center) to (70.center);
		\draw [style=boldedge] (73) to (39.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (64.center) to (63.center);
		\draw [style=swap] (37.center) to (63.center);
		\draw [style=swap] (90.center) to (93.center);
		\draw [style=swap] (94.center) to (97.center);
		\draw [style=swap] (99.center) to (101.center);
		\draw [style=swap] (104.center) to (106.center);
		\draw [style=swap] (109.center) to (111.center);
		\draw [style=swap] (114.center) to (116.center);
		\draw [style=swap] (119.center) to (121.center);
		\draw [style=swap] (124.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quicksort-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium box}] (0) at (0, 0) {\texttt{quicksort}};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style={right label}] (5) at (0.25, -1.25) {\it lists};
		\node [style={right label}] (6) at (0.25, 1.25) {\it sorted lists};    
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);  
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quicksort_idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium box}] (0) at (-3.25, -1) {\texttt{quicksort}};
		\node [style={medium box}] (1) at (-3.25, 1) {\texttt{quicksort}};
		\node [style=none] (2) at (-3.25, -2.25) {};
		\node [style=none] (3) at (-3.25, 2.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (3.25, -1.25) {};
		\node [style={medium box}] (6) at (3.25, 0) {\texttt{quicksort}}; 
		\node [style=none] (7) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3.center); 
		\draw (5.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rho-broadcast-paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 0.75) {};
		\node [style=none] (1) at (-7.25, 0.75) {};
		\node [style=none] (2) at (-7.25, 2) {};
		\node [style=upground] (3) at (-8.75, 1.5) {};
		\node [style=none] (4) at (-1.5, 0) {$=$};
		\node [style=none] (5) at (0.25, 2) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=upground] (8) at (1.75, 1.5) {};
		\node [style=none] (9) at (-5.25, 0) {$=$};
		\node [style=semilarge dmap] (10) at (-8, 0) {$\Delta$};
		\node [style=semilarge dmap] (11) at (1, 0) {$\Delta$};
		\node [style=dkpoint] (12) at (-3.5, -0.25) {$\boldsymbol\rho$};
		\node [style=none] (13) at (-3.5, 0.75) {};
		\node [style=none] (14) at (-8, -0.5) {};
		\node [style=dkpoint] (15) at (-8, -1.75) {$\boldsymbol\rho$};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=dkpoint] (17) at (1, -1.75) {$\boldsymbol\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (3);
		\draw [style=boldedge] (1.center) to (2.center);
		\draw [style=boldedge] (6.center) to (8);
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=boldedge] (12) to (13.center);
		\draw [style=boldedge] (15) to (14.center);
		\draw [style=boldedge] (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rrr9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.5) {};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=upground] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=upground] (7) at (1.75, 0.25) {};
		\node [style=upground] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=none] (11) at (-1.75, -1.25) {};
		\node [style=none] (12) at (-1.75, -0.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (-3.5, 0.75) {};
		\node [style=none] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (-3.5, -0.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none, yshift=0.6mm] (18) at (-2.5, 0) {${\Phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=boldedge] (4.center) to (9.center);
		\draw [style=boldedge] (7) to (6.center);
		\draw [style=boldedge] (8) to (5.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (17.center) to (15.center);
		\draw [style=boldedge] (15.center) to (14.center);
		\draw [style=boldedge] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sequential-composition1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=medium box] (2) at (0, 0.75) {$\quad\, g\quad\, $};
		\node [style=none] (3) at (0.75, 2.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (-0.75, -2.5) {};
		\node [style=none] (6) at (0.75, -2.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (-0.75, 2.25) {};
		\node [style=small box] (9) at (0.75, -1) {$f$};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=none] (11) at (0.75, 0.25) {};
		\node [style=right label, yshift=0.5mm] (12) at (-0.5, 1.75) {$E$};
		\node [style=right label, yshift=0.5mm] (13) at (1, 1.75) {$F$};
		\node [style=right label] (14) at (1, -2.25) {$\boldsymbol{D}$};
		\node [style=right label] (15) at (-0.5, -2.25) {$\boldsymbol{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (11.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sequential-composition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0) {$a$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=small box] (7) at (0.75, 0) {$b$};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=right label] (10) at (-0.5, -1.25) {$A$};
		\node [style=right label] (11) at (1, -1.25) {$B$};
		\node [style=right label, yshift=0.5mm] (12) at (-0.5, 1) {$\boldsymbol{C}$};
		\node [style=right label, yshift=0.5mm] (13) at (1, 1) {$\boldsymbol{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sequential-composition3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=small box] (2) at (0.75, -1.5) {$b$};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (0.75, -3) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (-0.75, -2) {};
		\node [style=none] (8) at (-0.75, -3) {};
		\node [style=small box] (9) at (-0.75, -1.5) {$a$};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=small box] (11) at (0.75, 0.25) {$f$};
		\node [style=medium box] (12) at (0, 2) {$\quad\, g\quad\, $};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (-0.75, 2.5) {};
		\node [style=none] (15) at (0.75, 3.5) {};
		\node [style=right label, yshift=0.5mm] (16) at (-0.5, 3) {$E$};
		\node [style=none] (17) at (-0.75, 3.5) {};
		\node [style=none] (18) at (0.75, 2.5) {};
		\node [style=right label, yshift=0.5mm] (19) at (1, 3) {$F$};
		\node [style=right label] (20) at (-0.5, -2.75) {$A$};
		\node [style=right label] (21) at (1, -2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (13.center) to (10.center);
		\draw (18.center) to (15.center);
		\draw (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/slide1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.5) {};
		\node [style=none] (1) at (3, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-3, 1.25) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-1.25, 1.25) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=map] (11) at (-3, 0) {$f$};
		\node [style=maptrans] (12) at (3, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.50] (3.center) to (0);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.50] (8.center) to (7);
		\draw [style=swap] (6.center) to (11);
		\draw [style=swap] (11) to (7.center);
		\draw [style=swap] (1.center) to (12);
		\draw [style=swap] (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/slide1steps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smaptrans] (0) at (5, 0) {};
		\node [style=none] (1) at (5, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (3, -0.25) {};
		\node [style=none] (4) at (-2, 0) {$=$};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=smap] (6) at (-5, 0) {};
		\node [style=none] (7) at (-3, -0.25) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-0.25, -1.5) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style=none] (14) at (2, 0) {$=$};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (1, -0.25) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (0.25, -1) {};
		\node [style=none] (21) at (-5.25, -0.5) {};
		\node [style=none] (22) at (-4.5, -1.25) {};
		\node [style=none] (23) at (0.5, -1.25) {};
		\node [style=none] (24) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.50] (3.center) to (0);
		\draw [style=swap] (1.center) to (0);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.50] (7.center) to (6);
		\draw [style=swap] (5.center) to (6);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (10.center) to (13.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (11.center) to (12.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (17.center) to (18.center);
		\draw [style=swap, bend right=45, looseness=1.00] (15.center) to (19.center);
		\draw [style=swap, bend right=45, looseness=1.00] (20.center) to (17.center);
		\draw [style=diredge, gray, dashed, bend right, looseness=1.00] (21.center) to (22.center);
		\draw [style=diredge, gray, dashed, bend right, looseness=1.00] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/slide1steps2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1) {};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (-4.5, 1.25) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=smap] (4) at (-5, 0) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (-0.25, 1.5) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (0.25, 1.5) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (-5.25, 0.5) {};
		\node [style=smaptrans] (21) at (5, 0) {};
		\node [style=none] (22) at (3, 0.25) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (-2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (22.center) to (14.center);
		\draw [style=swap, in=90, out=90, looseness=1.50] (22.center) to (21);
		\draw [style=swap] (7.center) to (21);
		\draw [style=swap] (1.center) to (19.center);
		\draw [style=swap, in=90, out=90, looseness=1.50] (1.center) to (4);
		\draw [style=swap] (0.center) to (4);
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (6.center) to (13.center);
		\draw [style=swap] (13.center) to (17.center);
		\draw [style=swap] (3.center) to (17.center);
		\draw [style=swap] (16.center) to (23.center);
		\draw [style=swap] (10.center) to (8.center);
		\draw [style=swap, bend left=45, looseness=1.00] (16.center) to (11.center);
		\draw [style=swap, bend left=45, looseness=1.00] (12.center) to (10.center);
		\draw [style=diredge, gray, dashed, bend left, looseness=1.00] (20.center) to (2.center);
		\draw [style=diredge, gray, dashed, bend left, looseness=1.00] (5.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/slide2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.5) {};
		\node [style=none] (1) at (3, -1.25) {};
		\node [style=none] (2) at (1.25, -1.25) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-3, -1.25) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=maptrans] (11) at (3, 0) {$f$};
		\node [style=map] (12) at (-3, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap, in=90, out=90, looseness=1.50] (3.center) to (0);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap, in=90, out=90, looseness=1.50] (8.center) to (7);
		\draw [style=swap] (11) to (1.center);
		\draw [style=swap] (0.center) to (11);
		\draw [style=swap] (7.center) to (12);
		\draw [style=swap] (12) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smapAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label, yshift=0.5mm] (0) at (0.25, 1) {$B$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=right label] (2) at (0.25, -1.25) {$A$};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=map] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (0, -0.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smapALLFOURnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.75, 2.25) {$f$};
		\node [style=none] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-2.75, 3.75) {};
		\node [style=none] (3) at (2.75, 3.75) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=mapconj] (5) at (2.75, 2.25) {$f$};
		\node [style=none] (6) at (-2.75, -0.75) {};
		\node [style=none] (7) at (-2.75, -3.75) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=maptrans] (9) at (2.75, -2.25) {$f$};
		\node [style=none] (10) at (2.75, -3.75) {};
		\node [style=mapdag] (11) at (-2.75, -2.25) {$f$};
		\node [style=none] (12) at (-4.25, 2.25) {};
		\node [style=none] (13) at (-4.25, -2.25) {};
		\node [style=none] (14) at (-6, 0) {\color{gray}\footnotesize\rm adjoint};
		\node [style=none] (15) at (4.25, -2.25) {};
		\node [style=none] (16) at (4.25, 2.25) {};
		\node [style=none] (17) at (6, 0) {\color{gray}\footnotesize\rm adjoint};
		\node [style=none] (18) at (-2.75, 4.25) {};
		\node [style=none] (19) at (2.75, 4.25) {};
		\node [style=none] (20) at (0, 5.5) {\color{gray}\footnotesize\rm conjugate};
		\node [style=none] (21) at (2.75, -4.25) {};
		\node [style=none] (22) at (0, -5.5) {\color{gray}\footnotesize\rm conjugate};
		\node [style=none] (23) at (-2.75, -4.25) {};
		\node [style=none] (24) at (1.75, -1.75) {};
		\node [style=none] (25) at (-1.75, 1.75) {};
		\node [style=none] (26) at (1.75, 1.75) {};
		\node [style=none] (27) at (-1.75, -1.75) {};
		\node [style=none, fill=white, inner sep=3 pt] (28) at (0, -0.75) {\color{gray} \footnotesize\rm transpose};
		\node [style=none] (29) at (6, -4.25) {};
		\node [style=right label] (30) at (-2.5, 1) {$A$};
		\node [style=right label] (31) at (3, 1) {$A$};
		\node [style=right label] (32) at (-2.5, -3.5) {$B$};
		\node [style=right label] (33) at (3, -3.5) {$B$};
		\node [style=right label, yshift=0.5mm] (34) at (-2.5, -1.25) {$A$};
		\node [style=right label, yshift=0.5mm] (35) at (3, -1.25) {$A$};
		\node [style=right label, yshift=0.5mm] (36) at (-2.5, 3.25) {$B$};
		\node [style=right label, yshift=0.5mm] (37) at (3, 3.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (1.center);
		\draw [style=swap] (2.center) to (0);
		\draw [style=swap] (5) to (4.center);
		\draw [style=swap] (3.center) to (5);
		\draw [style=swap] (11) to (7.center);
		\draw [style=swap] (6.center) to (11);
		\draw [style=swap] (9) to (10.center);
		\draw [style=swap] (8.center) to (9);
		\draw [style=ddiredge, dashed, gray, bend right=60, looseness=0.50] (12.center) to (13.center);
		\draw [style=ddiredge, dashed, gray, bend left=60, looseness=0.50] (16.center) to (15.center);
		\draw [style=ddiredge, dashed, gray, bend left=60, looseness=0.50] (18.center) to (19.center);
		\draw [style=ddiredge, dashed, gray, bend right=60, looseness=0.50] (23.center) to (21.center);
		\draw [style=ddiredge, dashed, gray] (25.center) to (24.center);
		\draw [style=ddiredge, dashed, gray] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smapdagAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=right label, yshift=0.5mm] (3) at (0.25, 1) {$A$};
		\node [style=right label] (4) at (0.25, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (1.center);
		\draw [style=swap] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/specialbox2bisbis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (1.center) to (5.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/state_test_paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.75) {$\psi$};
		\node [style=copoint] (1) at (0, 0.75) {$\pi$}; 
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-1, -0.25) {}; 
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none, anchor=east, yshift=2 pt] (6) at (-1.25, 0.75) {test};
		\node [style=none, anchor=east, yshift=-1 pt] (7) at (-1.25, -0.75) {state};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=none, anchor=west] (10) at (1.25, 0) {probability};
		\node [style=none] (11) at (7, 0) {};
		\node [style=none] (12) at (-7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=small braceedge] (2.center) to (3.center);
		\draw [style=small braceedge] (5.center) to (4.center);
		\draw [style=small braceedge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/telenoclass2dub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 3) {\color{gray}\tt Aleks};
		\node [style=none] (1) at (-9, 3.5) {};
		\node [style=none] (2) at (-9, -3.25) {};
		\node [style=none] (3) at (-5, 3.5) {};
		\node [style=none] (4) at (-5, -3.25) {};
		\node [style=none] (5) at (-4.25, -3.25) {};
		\node [style=none] (6) at (-4.25, 3.5) {};
		\node [style=none] (7) at (-1.25, 3.5) {};
		\node [style=none] (8) at (-1.25, -3.25) {};
		\node [style=none] (9) at (-2.75, 3) {\color{gray}\tt Bob};
		\node [style=none] (10) at (7.5, 3) {\color{gray}\tt Bob};
		\node [style=none] (11) at (5.25, -3.25) {};
		\node [style=none] (12) at (9, 3.5) {};
		\node [style=none] (13) at (1.25, 3.5) {};
		\node [style=none] (14) at (5.25, 3.5) {};
		\node [style=none] (15) at (9, -3.25) {};
		\node [style=none] (16) at (6, 3.5) {};
		\node [style=none] (17) at (3.25, 3) {\color{gray}\tt Aleks};
		\node [style=none] (18) at (1.25, -3.25) {};
		\node [style=none] (19) at (6, -3.25) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=dkpoint] (21) at (-7.75, -2) {$\boldsymbol\rho$};
		\node [style=none] (22) at (-6.25, -0.75) {};
		\node [style=none] (23) at (-2.75, -0.75) {};
		\node [style=none] (24) at (-2.75, 2.25) {};
		\node [style=none] (25) at (-2.75, -0.75) {};
		\node [style=upground] (26) at (-7.75, 0.75) {};
		\node [style=downground] (27) at (7.5, 1.25) {};
		\node [style=upground] (28) at (-6.25, 0.75) {};
		\node [style=none] (29) at (7.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, gray] (1.center) to (2.center);
		\draw [style=dashed, gray] (2.center) to (4.center);
		\draw [style=dashed, gray] (3.center) to (4.center);
		\draw [style=dashed, gray] (1.center) to (3.center);
		\draw [style=dashed, gray] (6.center) to (5.center);
		\draw [style=dashed, gray] (5.center) to (8.center);
		\draw [style=dashed, gray] (7.center) to (8.center);
		\draw [style=dashed, gray] (6.center) to (7.center);
		\draw [style=dashed, gray] (13.center) to (18.center);
		\draw [style=dashed, gray] (18.center) to (11.center);
		\draw [style=dashed, gray] (14.center) to (11.center);
		\draw [style=dashed, gray] (13.center) to (14.center);
		\draw [style=dashed, gray] (16.center) to (19.center);
		\draw [style=dashed, gray] (19.center) to (15.center);
		\draw [style=dashed, gray] (12.center) to (15.center);
		\draw [style=dashed, gray] (16.center) to (12.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.00] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26) to (21);
		\draw [style=boldedge] (28) to (22.center);
		\draw [style=boldedge] (29.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/telesum00NEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -3.75) {};
		\node [style=none] (1) at (6.75, 4) {};
		\node [style=none] (2) at (10.75, -3.75) {};
		\node [style=none] (3) at (-8.75, -3.75) {};
		\node [style=none] (4) at (1, 0) {$=$};
		\node [style=none] (5) at (7.5, -3.75) {};
		\node [style=none] (6) at (-3.5, -3.75) {};
		\node [style=none] (7) at (-1.75, 3.5) {\color{gray}\tt Bob};
		\node [style=none] (8) at (-7.75, -0.25) {};
		\node [style=none] (9) at (2.25, 4) {};
		\node [style=none] (10) at (9.25, 3.5) {\color{gray}\tt Bob};
		\node [style=none] (11) at (10.75, 4) {};
		\node [style=none] (12) at (9.25, 2.75) {};
		\node [style=none] (13) at (-3.5, 4) {};
		\node [style=none] (14) at (-1.75, 2.75) {};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=kpoint] (16) at (9.25, 1.75) {$\psi$};
		\node [style=none] (17) at (-6, -0.25) {};
		\node [style=none] (18) at (4.5, 3.5) {\color{gray}\tt Aleks};
		\node [style=none] (19) at (7.5, 4) {};
		\node [style=none] (20) at (-4.25, 4) {};
		\node [style=none] (21) at (-6.5, 3.5) {\color{gray}\tt Aleks};
		\node [style=none] (22) at (-4.25, -3.75) {};
		\node [style=none] (23) at (6.75, -3.75) {};
		\node [style=none] (24) at (-8.75, 4) {};
		\node [style=none] (25) at (-6, -1.75) {};
		\node [style=kpoint] (26) at (-7.75, -2.5) {$\psi$};
		\node [style=none] (27) at (-0.25, 4) {};
		\node [style=none] (28) at (2.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, gray] (13.center) to (6.center);
		\draw [style=dashed, gray] (6.center) to (0.center);
		\draw [style=dashed, gray] (27.center) to (0.center);
		\draw [style=dashed, gray] (13.center) to (27.center);
		\draw [style=dashed, gray] (24.center) to (3.center);
		\draw [style=dashed, gray] (3.center) to (22.center);
		\draw [style=dashed, gray] (20.center) to (22.center);
		\draw [style=dashed, gray] (24.center) to (20.center);
		\draw [style=swap] (8.center) to (26);
		\draw [style=swap, bend right=90, looseness=1.00] (25.center) to (15.center);
		\draw [style=swap, bend left=90, looseness=1.50] (8.center) to (17.center);
		\draw [style=dashed, gray] (19.center) to (5.center);
		\draw [style=dashed, gray] (5.center) to (2.center);
		\draw [style=dashed, gray] (11.center) to (2.center);
		\draw [style=dashed, gray] (19.center) to (11.center);
		\draw [style=dashed, gray] (9.center) to (28.center);
		\draw [style=dashed, gray] (28.center) to (23.center);
		\draw [style=dashed, gray] (1.center) to (23.center);
		\draw [style=dashed, gray] (9.center) to (1.center);
		\draw [style=swap] (12.center) to (16);
		\draw [style=swap] (14.center) to (15.center);
		\draw [style=swap] (17.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/telesum0NEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -3.75) {};
		\node [style=none] (1) at (4.25, 4) {};
		\node [style=none] (2) at (8.25, -3.75) {};
		\node [style=none] (3) at (-11.25, -3.75) {};
		\node [style=none] (4) at (-1.5, 0) {$=$};
		\node [style=none] (5) at (5, -3.75) {};
		\node [style=none] (6) at (-6, -3.75) {};
		\node [style=none] (7) at (-4.25, 3.5) {\color{gray}\tt Bob};
		\node [style=none] (8) at (-10.25, -1.25) {};
		\node [style=none] (9) at (-0.25, 4) {};
		\node [style=none] (10) at (6.75, 3.5) {\color{gray}\tt Bob};
		\node [style=none] (11) at (8.25, 4) {};
		\node [style=none] (12) at (6.75, 2.75) {};
		\node [style=none] (13) at (-6, 4) {};
		\node [style=none] (14) at (-4.25, -1.75) {};
		\node [style=kpoint] (15) at (6.75, 1.75) {$\psi$};
		\node [style=none] (16) at (2, 3.5) {\color{gray}\tt Aleks};
		\node [style=none] (17) at (5, 4) {};
		\node [style=none] (18) at (-6.75, 4) {};
		\node [style=none] (19) at (-9, 3.5) {\color{gray}\tt Aleks};
		\node [style=none] (20) at (-6.75, -3.75) {};
		\node [style=none] (21) at (4.25, -3.75) {};
		\node [style=none] (22) at (-11.25, 4) {};
		\node [style=none] (23) at (-8.5, -1.75) {};
		\node [style=kpoint] (24) at (-10.25, -2.5) {$\psi$};
		\node [style=none] (25) at (-2.75, 4) {};
		\node [style=none] (26) at (-0.25, -3.75) {};
		\node [style=none] (27) at (-9.25, 1) {\LARGE ?};
		\node [style=none] (28) at (-4.25, 1) {\LARGE ?};
		\node [style=none] (29) at (-4.25, -1.25) {};
		\node [style=none] (30) at (-8.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, gray] (13.center) to (6.center);
		\draw [style=dashed, gray] (6.center) to (0.center);
		\draw [style=dashed, gray] (25.center) to (0.center);
		\draw [style=dashed, gray] (13.center) to (25.center);
		\draw [style=dashed, gray] (22.center) to (3.center);
		\draw [style=dashed, gray] (3.center) to (20.center);
		\draw [style=dashed, gray] (18.center) to (20.center);
		\draw [style=dashed, gray] (22.center) to (18.center);
		\draw [style=swap] (8.center) to (24);
		\draw [style=swap, bend right=90, looseness=0.75] (23.center) to (14.center);
		\draw [style=dashed, gray] (17.center) to (5.center);
		\draw [style=dashed, gray] (5.center) to (2.center);
		\draw [style=dashed, gray] (11.center) to (2.center);
		\draw [style=dashed, gray] (17.center) to (11.center);
		\draw [style=dashed, gray] (9.center) to (26.center);
		\draw [style=dashed, gray] (26.center) to (21.center);
		\draw [style=dashed, gray] (1.center) to (21.center);
		\draw [style=dashed, gray] (9.center) to (1.center);
		\draw [style=swap] (12.center) to (15);
		\draw [style=swap] (29.center) to (14.center);
		\draw [style=swap] (30.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/telesum0NEWpre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1.75) {};
		\node [style=none] (1) at (-4.5, -1.75) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=none] (3) at (2.5, 1.5) {\color{gray}\tt \!Bob};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (-2.25, 1.5) {\color{gray}\tt \!Aleks};
		\node [style=none] (9) at (0, -1.75) {};
		\node [style=none] (10) at (-4.5, 2) {};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=kpoint] (12) at (-3.5, -0.5) {$\psi$};
		\node [style=none] (13) at (4, 2) {};
		\node [style=none] (14) at (2.5, 0.75) {};
		\node [style=none] (15) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, gray] (5.center) to (2.center);
		\draw [style=dashed, gray] (2.center) to (0.center);
		\draw [style=dashed, gray] (13.center) to (0.center);
		\draw [style=dashed, gray] (5.center) to (13.center);
		\draw [style=dashed, gray] (10.center) to (1.center);
		\draw [style=dashed, gray] (1.center) to (9.center);
		\draw [style=dashed, gray] (7.center) to (9.center);
		\draw [style=dashed, gray] (10.center) to (7.center);
		\draw [style=swap] (4.center) to (12);
		\draw [style=swap, bend right=90, looseness=0.75] (11.center) to (6.center);
		\draw [style=swap] (14.center) to (6.center);
		\draw [style=swap] (15.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/telesum1-2NEWpapera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -4) {};
		\node [style=none] (1) at (-9.75, -4) {};
		\node [style=none] (2) at (-2.75, 3) {};
		\node [style=none] (3) at (-4.5, -4) {};
		\node [style=mapdag] (4) at (-7, -0.75) {$U_i$};
		\node [style=none] (5) at (-2.75, 4) {\tt Bob};
		\node [style=none] (6) at (-8.75, 0) {};
		\node [style=none] (7) at (-4.5, 3.5) {};
		\node [style=none] (8) at (-2.75, -2) {};
		\node [style=none] (9) at (-7, 0) {};
		\node [style=none] (10) at (-5.25, 3.5) {};
		\node [style=none] (11) at (-7.5, 4) {\tt Aleks};
		\node [style=none] (12) at (-5.25, -4) {};
		\node [style=none] (13) at (-9.75, 3.5) {};
		\node [style=none] (14) at (-7, -2) {};
		\node [style=kpoint] (15) at (-8.75, -2.75) {$\psi$};
		\node [style=none] (16) at (-1.25, 3.5) {};
		\node [style=none] (17) at (-6.25, 0) {};
		\node [style=none] (18) at (-6.25, 1.75) {};
		\node [style=left label] (19) at (-6.5, 1.75) {\color{gray} error};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2) to (8.center);
		\draw [style=dashed] (7.center) to (3.center);
		\draw [style=dashed] (3.center) to (0.center);
		\draw [style=dashed] (16.center) to (0.center);
		\draw [style=dashed] (7.center) to (16.center);
		\draw [style=dashed] (13.center) to (1.center);
		\draw [style=dashed] (1.center) to (12.center);
		\draw [style=dashed] (10.center) to (12.center);
		\draw [style=dashed] (13.center) to (10.center);
		\draw [style=swap] (6.center) to (15);
		\draw [style=swap] (4) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.00] (14.center) to (8.center);
		\draw [style=swap] (9.center) to (4);
		\draw [style=swap, bend left=90, looseness=1.50] (6.center) to (9.center);
		\draw [style=pointer edge, in=60, out=0, looseness=1.00] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/telesum1-2NEWpaperb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (4, -4) {};
		\node [style=none] (2) at (0.75, -4) {};
		\node [style=none] (3) at (-4.5, 3.5) {};
		\node [style=none] (4) at (2.5, 4) {\tt Bob};
		\node [style=none] (5) at (4, 3.5) {};
		\node [style=none] (6) at (2.5, 1.75) {};
		\node [style=kpoint] (7) at (2.5, 0) {$\psi$};
		\node [style=none] (8) at (-2.25, 4) {\tt Aleks};
		\node [style=none] (9) at (0.75, 3.5) {};
		\node [style=none] (10) at (0, -4) {};
		\node [style=none] (11) at (-4.5, -4) {};
		\node [style=none] (12) at (1.25, 1.75) {};
		\node [style=none] (13) at (-1.75, -4.5) {};
		\node [style=label] (14) at (-1.75, -5) {\color{gray} Bob's problem now!};
		\node [style=mapconj] (15) at (2.5, 1.75) {$U_i$};
		\node [style=none] (16) at (2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (9.center) to (2.center);
		\draw [style=dashed] (2.center) to (1.center);
		\draw [style=dashed] (5.center) to (1.center);
		\draw [style=dashed] (9.center) to (5.center);
		\draw [style=dashed] (3.center) to (11.center);
		\draw [style=dashed] (11.center) to (10.center);
		\draw [style=dashed] (0.center) to (10.center);
		\draw [style=dashed] (3.center) to (0.center);
		\draw [style=swap] (6.center) to (7);
		\draw [style=pointer edge, in=180, out=90, looseness=0.75] (13.center) to (12.center);
		\draw [style=swap] (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/telesum1NEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-2, -2.75) {$\psi$};
		\node [style=none] (1) at (5.5, -4) {};
		\node [style=none] (2) at (-0.25, -1.75) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-3, 4.25) {};
		\node [style=none] (5) at (1.5, -4) {};
		\node [style=mapdag] (6) at (-0.25, -0.75) {$U_i\!$};
		\node [style=none] (7) at (-0.75, 3.75) {\color{gray}\tt Aleks};
		\node [style=none] (8) at (5.5, 4.25) {};
		\node [style=none] (9) at (-3, -4) {};
		\node [style=none] (10) at (1.5, 4.25) {};
		\node [style=none] (11) at (4, 3.75) {\color{gray}\tt Bob};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (4, 3) {};
		\node [style=none] (14) at (4, -1.75) {};
		\node [style=none] (15) at (2.25, -4) {};
		\node [style=none] (16) at (2.25, 4.25) {};
		\node [style=maptrans] (17) at (4, 1.75) {$U_i\!$};
		\node [style=none] (18) at (6.75, 0) {$=$};
		\node [style=none] (19) at (16.5, -4) {};
		\node [style=none] (20) at (8, -4) {};
		\node [style=none] (21) at (13.25, -4) {};
		\node [style=none] (22) at (15, 3.75) {\color{gray}\tt Bob};
		\node [style=none] (23) at (13.25, 4.25) {};
		\node [style=none] (24) at (12.5, 4.25) {};
		\node [style=none] (25) at (10.25, 3.75) {\color{gray}\tt Aleks};
		\node [style=none] (26) at (12.5, -4) {};
		\node [style=none] (27) at (8, 4.25) {};
		\node [style=none] (28) at (16.5, 4.25) {};
		\node [style=kpoint] (29) at (15, 2) {$\psi$}; 
		\node [style=none] (30) at (15, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (17) to (14.center);
		\draw [style=swap] (13.center) to (17);
		\draw [style=dashed, gray] (16.center) to (15.center);
		\draw [style=dashed, gray] (15.center) to (1.center);
		\draw [style=dashed, gray] (8.center) to (1.center);
		\draw [style=dashed, gray] (16.center) to (8.center);
		\draw [style=dashed, gray] (4.center) to (9.center);
		\draw [style=dashed, gray] (9.center) to (5.center);
		\draw [style=dashed, gray] (10.center) to (5.center);
		\draw [style=dashed, gray] (4.center) to (10.center);
		\draw [style=swap] (12.center) to (0);
		\draw [style=swap] (6) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.00] (2.center) to (14.center);
		\draw [style=swap] (3.center) to (6);
		\draw [style=swap, bend left=90, looseness=1.50] (12.center) to (3.center);
		\draw [style=dashed, gray] (23.center) to (21.center);
		\draw [style=dashed, gray] (21.center) to (19.center);
		\draw [style=dashed, gray] (28.center) to (19.center);
		\draw [style=dashed, gray] (23.center) to (28.center);
		\draw [style=dashed, gray] (27.center) to (20.center);
		\draw [style=dashed, gray] (20.center) to (26.center);
		\draw [style=dashed, gray] (24.center) to (26.center);
		\draw [style=dashed, gray] (27.center) to (24.center);
		\draw [style=swap] (30.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/threechain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 1.75) {$h$};
		\node [style=small box] (1) at (0, 0) {$g$};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (0, -2.25) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=small box] (6) at (0, -1.75) {$f$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (2.center) to (3.center);
		\draw (10.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (0.center) to (1.center);
		\draw [style=dashed edge] (1.center) to (2.center);
		\draw [style=dashed edge] (0.center) to (3.center);
		\draw [style=dashed edge] (4.center) to (6.center);
		\draw [style=dashed edge] (6.center) to (7.center);
		\draw [style=dashed edge] (4.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw [in=90, out=90, looseness=2.50] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace_f_g_paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1.75, -1) {$f$};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (-3.5, -1.5) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=small box] (4) at (-1.75, 1) {$g$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=small box] (7) at (3, 1) {$f$};
		\node [style=none] (8) at (1.25, -1.5) {};
		\node [style=small box] (9) at (3, -1) {$g$};
		\node [style=none] (10) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.50] (0) to (2.center);
		\draw [style=swap, in=90, out=90, looseness=1.50] (4) to (3.center);
		\draw [style=swap] (4) to (0);
		\draw (6.center) to (8.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.50] (9) to (8.center);
		\draw [style=swap, in=90, out=90, looseness=1.50] (7) to (10.center);
		\draw [style=swap] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transmapyes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {}; 
		\node [style=map] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (7.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap, in=90, out=90, looseness=1.50] (0) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.50] (9.center) to (11.center); 
		\draw [style=swap] (0.center) to (10);
		\draw [style=swap] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transtransmapyes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=none] (11) at (2.75, -1.5) {};
		\node [style=none] (12) at (2.75, 2) {};
		\node [style=none] (13) at (-2.75, -2) {};
		\node [style=none] (14) at (-2, 1.5) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (-2, -1.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (-1.25, -0.5) {};
		\node [style=none] (21) at (0.25, -0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (24) at (1.25, 0.5) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (7.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap] (10.center) to (13.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=1.25] (2.center) to (11.center);
		\draw [style=swap, bend left=90, looseness=1.25] (10.center) to (6.center);
		\draw [style=dashed edge, gray] (14.center) to (15.center);
		\draw [style=dashed edge, gray] (15.center) to (16.center);
		\draw [style=dashed edge, gray] (16.center) to (17.center);
		\draw [style=dashed edge, gray] (17.center) to (14.center);
		\draw [in=-90, out=-90, looseness=1.75] (18.center) to (20.center);
		\draw [in=90, out=90, looseness=1.75] (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/twochain1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer} 
		\node [style=small box] (0) at (0, 0.75) {$g_1$};
		\node [style=small box] (1) at (0, -1) {$f_1$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/twochain2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0.75) {$g_2$};
		\node [style=small box] (1) at (0, -1) {$f_2$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/type-restriction1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (-6.75, 0) {$g$};
		\node [style=none] (1) at (-7.5, 1.5) {};
		\node [style=none] (2) at (-7.5, 0.5) {};
		\node [style=none] (3) at (6, -1.5) {};
		\node [style=none] (4) at (6, -0.5) {};
		\node [style=small box] (5) at (6, 0) {$h$};
		\node [style=none] (6) at (-6, 0.5) {};
		\node [style=none] (7) at (-6, 1.5) {};
		\node [style=right label] (8) at (-7.25, -1.25) {$B$};
		\node [style=right label] (9) at (-5.75, -1.25) {$D$};
		\node [style=right label] (10) at (6.25, -1.25) {$A$};
		\node [style=none] (11) at (-7.5, -0.5) {};
		\node [style=none] (12) at (-7.5, -1.5) {};
		\node [style=none] (13) at (-6, -1.5) {};
		\node [style=none] (14) at (-6, -0.5) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=none] (17) at (0, 0) {\rm and};
		\node [style=right label, yshift=0.5mm] (18) at (-7.25, 1) {$A$};
		\node [style=right label, yshift=0.5mm] (19) at (-5.75, 1) {$C$};
		\node [style=right label, yshift=0.5mm] (20) at (6.25, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/type-restriction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -0.5) {};
		\node [style=right label] (1) at (-6.5, -2.25) {$A$};
		\node [style=none] (2) at (-6.75, -2.5) {};
		\node [style=none] (3) at (-6.75, -1.5) {};
		\node [style=none] (4) at (-8.25, 1.5) {};
		\node [style=none] (5) at (-8.25, 0.5) {};
		\node [style=small box] (6) at (-6.75, -1) {$h$};
		\node [style=none] (7) at (-6.75, -0.5) {};
		\node [style=none] (8) at (-8.25, 2.5) {};
		\node [style=none] (9) at (-6.75, 1.5) {};
		\node [style=none] (10) at (-6.75, 2.5) {};
		\node [style=none] (11) at (-6.75, 0.5) {};
		\node [style=semilarge box] (12) at (-7.5, 1) {$g$};
		\node [style=right label] (13) at (-8, 0) {$B$};
		\node [style=right label] (14) at (-6.5, 0) {$D$};
		\node [style=none] (15) at (-7.5, 3.25) {\Large \checkmark};
		\node [style=none] (16) at (-0.75, -2.5) {};
		\node [style=right label] (17) at (-0.5, 0) {$A$};
		\node [style=none] (18) at (-0.75, -1.5) {};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (-0.75, 1.5) {};
		\node [style=right label] (21) at (1, 0) {$C$};
		\node [style=small box] (22) at (-0.75, 1) {$h$};
		\node [style=none] (23) at (0.75, -2.5) {};
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (26) at (-0.75, 2.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0.75, -1.5) {};
		\node [style=semilarge box] (29) at (0, -1) {$g$};
		\node [style=right label] (30) at (-0.5, -2.25) {$B$};
		\node [style=right label] (31) at (1, -2.25) {$D$};
		\node [style=none] (32) at (0.25, 3.25) {\Large \checkmark};
		\node [style=none] (33) at (8.25, 1.5) {};
		\node [style=small box] (34) at (8.25, 1) {$h$};
		\node [style=none] (35) at (6.75, 0.5) {};
		\node [style=none] (36) at (6.75, -1.5) {};
		\node [style=right label] (37) at (7, 0) {$A$};
		\node [style=none] (38) at (8.25, -1.5) {};
		\node [style=none] (39) at (6.75, -2.5) {};
		\node [style=none] (40) at (8.25, -0.5) {};
		\node [style=none] (41) at (8.25, 2.5) {};
		\node [style=right label] (42) at (7, -2.25) {$B$};
		\node [style=none] (43) at (7.75, 3.25) {\scalebox{2.0}{\omding \char194}};
		\node [style=right label] (44) at (8.5, -2.25) {$D$};
		\node [style=none] (45) at (8.25, 0.5) {};
		\node [style=none] (46) at (6.75, -0.5) {};
		\node [style=none] (47) at (8.25, -2.5) {};
		\node [style=semilarge box] (48) at (7.5, -1) {$g$};
		\node [style=right label] (49) at (8.5, 0) {$A \neq C$};
		\node [style=right label, yshift=0.5mm] (50) at (-8, 2) {$A$};
		\node [style=right label, yshift=0.5mm] (51) at (-0.5, 2) {$D$};
		\node [style=right label, yshift=0.5mm] (52) at (8.5, 2) {$D$};
		\node [style=right label, yshift=0.5mm] (53) at (-6.5, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (0.center) to (5.center);
		\draw (7.center) to (11.center);
		\draw (19.center) to (24.center);
		\draw (25.center) to (27.center);
		\draw (16.center) to (18.center);
		\draw (23.center) to (28.center);
		\draw (20.center) to (26.center);
		\draw (46.center) to (35.center);
		\draw [style=thick dashed edge] (40.center) to (45.center);
		\draw (39.center) to (36.center);
		\draw (47.center) to (38.center);
		\draw (33.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/wire_yank_all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -0.75) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=none] (4) at (-3, 0) {$=$};
		\node [style=none] (5) at (-7.25, 0) {};
		\node [style=none] (6) at (-5.75, 0) {};
		\node [style=none] (7) at (-4.25, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (3.25, -2) {};
		\node [style=none] (11) at (3.25, -0.75) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (7.25, -1.5) {};
		\node [style=none] (14) at (5.75, -1.5) {};
		\node [style=none] (15) at (1.75, 2) {};
		\node [style=none] (16) at (1.75, 0.75) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=none] (18) at (3.25, 0.75) {};
		\node [style=none] (19) at (5.75, 1.5) {};
		\node [style=none] (20) at (7.25, 1.5) {};
		\node [style=none] (21) at (4.5, -1.75) {$=$}; 
		\node [style=none] (22) at (4.5, 1.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center); 
		\draw (3.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw [style=swap] (8.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (14.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (15.center);
		\draw [in=90, out=90, looseness=1.75] (15.center) to (17.center);
		\draw [in=90, out=-90, looseness=1.00] (17.center) to (16.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/yestrans-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=right label] (17) at (1.5, 1) {$A$};
		\node [style=left label, yshift=0.5mm] (18) at (-1.5, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (13.center);
		\draw [style=swap] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/yestrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {}; 
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (1.25, -0.25) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-1.25, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=right label] (17) at (1.5, -1.25) {$B$};
		\node [style=left label, yshift=0.5mm] (18) at (-1.5, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (13.center);
		\draw [style=swap] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
